Three years of Ulysses dust data: 1993 to 1995

The Ulysses spacecraft is orbiting the Sun on a highly inclined ellipse ($i = 79^{\circ}$). After its Jupiter flyby in 1992 at a heliocentric distance of 5.4 AU, the spacecraft reapproached the inner solar system, flew over the Sun's south polar region in September 1994, crossed the ecliptic plane at a distance of 1.3 AU in March 1995, and flew over the Sun's north polar region in July 1995. We report on dust impact data obtained with the dust detector onboard Ulysses between January 1993 and December 1995. We publish and analyse the complete data set of 509 recorded impacts of dust particles with masses between $10^{-16}$ g to $10^{-7}$ g. Together with 968 dust impacts from launch until the end of 1992 published earlier (Gr\"un et al., 1995, {\em Planet. Space Sci}, Vol. 43, p. 971-999), information about 1477 particles detected with the Ulysses sensor between October 1990 and December 1995 is now available. The impact rate measured between 1993 and 1995 stayed relatively constant at about 0.4 impacts per day and varied by less than a factor of ten. Most of the impacts recorded outside about 3.5 AU are compatible with particles of interstellar origin. Two populations of interplanetary particles have been recognised: big micrometer-sized particles close to the ecliptic plane and small sub-micrometer-sized particles at high ecliptic latitudes. The observed impact rate is compared with a model for the flux of interstellar dust particles which gives relatively good agreement with the observed impact rate. No change in the instrument's noise characteristics or degradation of the channeltron could be revealed during the three-year period.

==> (inline-0) <==
\begin{tabular*}{26cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
  969&93-001 08:03&1&1&108& 7& 4&10& 9&13& 0&1&1& 0& 0&1&0&0&0&1&3&
5.06620&160.6&-15.6& 5295.9& 49&253& 41&14.1& 1.9&$  5.4\cdot 10^{-14}$&  10.5\\
  970&93-003 09:06&3&3&108&20&25&11& 6& 6& 6&0&1&43& 0&1&0&0&0&1&3&
5.06177&160.6&-15.8& 5327.6&999&999&999&28.0& 1.6&$  5.9\cdot 10^{-13}$&   6.0\\
  971&93-004 10:56&3&2&120&12&20& 6& 7& 6& 6&0&1&38& 0&1&0&0&0&1&3&
5.05968&160.6&-15.8& 5342.5& 67&259& 23&34.1& 1.9&$  5.2\cdot 10^{-14}$&  10.5\\
  972&93-005 05:55&3&2&129&10&15&11& 6& 7& 6&0&1&36& 0&1&0&0&0&1&3&
5.05811&160.6&-15.9& 5353.6& 80&263& 11&43.5& 1.9&$  8.5\cdot 10^{-15}$&  10.5\\
  973&93-005 13:43&3&3&249&19&22&11& 7& 7& 6&0&1&41& 0&1&0&0&0&1&3&
5.05732&160.6&-15.9& 5359.2&999&999&999&21.0& 1.6&$  8.2\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  974&93-008 15:36&3&2& 60& 8&13& 9& 9& 9& 9&0&1& 0& 0&1&0&0&0&1&3&
5.05073&160.7&-16.1& 5405.6&999&999&999&21.0& 1.6&$  7.2\cdot 10^{-14}$&   6.0\\
  975&93-012 20:05&0&2&189& 9& 2& 0& 9&15&15&1&0&39&30&1&0&0&0&1&3&
5.04191&160.7&-16.3& 5466.8&168&322&-63&14.1& 1.9&$  5.8\cdot 10^{-14}$&  10.5\\
  976&93-012 23:34&0&1&129& 7& 5& 0& 7&15&15&1&0& 0& 0&1&0&0&0&1&3&
5.04165&160.7&-16.3& 5468.6&999&999&999&34.1& 1.9&$  2.7\cdot 10^{-15}$&  10.5\\
  977&93-014 02:40&3&2&157&11&19& 5& 8& 6& 8&0&1&37& 0&1&0&0&0&1&3&
5.03922&160.7&-16.4& 5485.3&122&277&-27&21.4& 1.9&$  1.7\cdot 10^{-13}$&  10.5\\
  978&93-018 08:39&0&1& 15& 4& 3& 0&11&15&15&1&0& 9&30&1&0&0&0&1&3&
5.02999&160.8&-16.6& 5548.0&999&999&999& 7.8& 1.9&$  1.3\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  979&93-021 13:52&1&2&177&15&20& 7&10& 5& 0&1&1&36& 0&1&0&0&0&1&3&
5.02285&160.8&-16.8& 5595.8&156&304&-55&24.1& 2.0&$  2.5\cdot 10^{-13}$&  11.5\\
  980&93-024 09:11&3&2&130&11&14& 1& 8&11&11&0&1& 0& 0&1&0&0&0&1&3&
5.01647&160.8&-16.9& 5638.1& 93&265&  0&20.8& 1.6&$  1.4\cdot 10^{-13}$&   6.0\\
  981&93-026 14:10&3&3&243&19&23&27& 6& 6& 6&0&1&42& 0&1&0&0&0&1&3&
5.01172&160.9&-17.1& 5669.2&999&999&999&28.0& 1.6&$  3.3\cdot 10^{-13}$&   6.0\\
  982&93-035 02:33&3&2&243&12&19& 6& 7& 6& 6&0&1&38& 0&1&0&0&0&1&3&
4.99242&161.0&-17.5& 5793.4&999&999&999&34.1& 1.9&$  3.9\cdot 10^{-14}$&  10.5\\
  983&93-038 01:40&1&1& 87& 7& 2&11& 9&15& 0&1&1& 0& 0&1&0&0&0&1&3&
4.98549&161.0&-17.7& 5837.0& 48&244& 41&14.1& 1.9&$  4.2\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  984&93-040 18:36&0&1& 65& 1& 2& 0&15&15&15&1&0&37&30&1&0&0&0&1&3&
4.97908&161.0&-17.9& 5876.9& 21&220& 64&11.8&11.8&$  2.3\cdot 10^{-14}$&5858.3\\
  985&93-041 12:09&1&2&118& 9&15& 7& 8& 0& 0&1&1& 7&24&1&0&0&0&1&3&
4.97732&161.0&-17.9& 5887.7& 95&263& -2&21.4& 1.9&$  9.9\cdot 10^{-14}$&  10.5\\
  986&93-044 06:24&3&1&110& 6&10& 7& 8& 9& 8&0&1& 0& 0&1&0&0&0&1&3&
4.97085&161.1&-18.1& 5927.5& 88&260&  4&25.9& 1.6&$  1.4\cdot 10^{-14}$&   6.0\\
  987&93-047 00:51&1&3&113&21&15&25& 5& 0& 5&0&1&45& 0&1&0&0&0&1&3&
4.96433&161.1&-18.2& 5967.2&999&999&999&34.1& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
  988&93-049 13:05&0&2&140& 9&14& 0& 7& 8& 7&0&0&35& 0&1&0&0&0&1&3&
4.95836&161.1&-18.4& 6003.2&140&285&-41&35.4& 1.6&$  1.6\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  989&93-051 08:32&3&2&113&12&20& 9& 7& 7& 7&0&1& 1& 0&1&0&0&0&1&3&
4.95415&161.2&-18.5& 6028.4&108&266&-14&34.1& 1.9&$  5.2\cdot 10^{-14}$&  10.5\\
  990&93-052 03:08&3&3& 82&19&24& 7& 6& 7& 6&0&1&43& 0&1&0&0&0&1&3&
4.95204&161.2&-18.5& 6041.0& 71&251& 19&25.9& 1.6&$  5.0\cdot 10^{-13}$&   6.0\\
  991&93-052 08:57&3&2&198&14&21& 1& 8& 6& 6&0&1&40& 0&1&0&0&0&1&3&
4.95174&161.2&-18.5& 6042.7&999&999&999&21.4& 1.9&$  4.2\cdot 10^{-13}$&  10.5\\
  992&93-053 02:21&3&3&186&19&23&11& 7& 8& 6&0&1&41& 0&1&0&0&0&1&3&
4.94992&161.2&-18.6& 6053.5&999&999&999&19.3& 1.6&$  1.4\cdot 10^{-12}$&   6.0\\
  993&93-063 13:11&0&1& 85& 7& 7& 0& 9&15& 0&1&0& 0& 0&1&0&0&0&1&3&
4.92411&161.3&-19.2& 6203.5&106&262&-12&14.1& 1.9&$  9.2\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  994&93-066 23:27&0&1& 82& 1& 6& 0&15& 7&11&0&0&12&24&1&0&0&0&1&3&
4.91565&161.4&-19.4& 6251.5&114&265&-19&56.0& 2.0&$  1.5\cdot 10^{-16}$&  12.5\\
  995&93-070 08:31&0&2&210&11&20& 0& 7& 5& 6&0&0&39& 0&1&0&0&0&1&3&
4.90711&161.4&-19.6& 6299.3&999&999&999&34.1& 1.9&$  4.4\cdot 10^{-14}$&  10.5\\
  996&93-070 16:19&3&2& 62&12&20& 1& 7& 6& 6&0&1&38& 0&1&0&0&0&1&3&
4.90616&161.4&-19.6& 6304.6& 96&256& -3&34.1& 1.9&$  5.2\cdot 10^{-14}$&  10.5\\
  997&93-071 06:43&0&1& 63& 4& 5& 0&14& 6&11&0&0&54& 1&1&0&0&0&1&3&
4.90457&161.4&-19.6& 6313.4& 98&257& -4& 2.0& 1.9&$  1.9\cdot 10^{-11}$&  10.5\\
  998&93-073 19:21&3&3& 13&22&29& 6& 9& 3& 5&0&1&47& 0&1&0&0&0&1&3&
4.89818&161.4&-19.8& 6348.7& 32&221& 53& 7.8& 1.9&$  9.1\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  999&93-074 22:26&3&2& 75&10&19& 8& 9& 6& 7&0&1&36& 0&1&0&0&0&1&3&
4.89529&161.5&-19.8& 6364.5&124&268&-27&14.1& 1.9&$  6.7\cdot 10^{-13}$&  10.5\\
 1000&93-077 08:18&3&2& 28&11&19& 1& 7& 6& 8&0&1&37& 0&1&0&0&0&1&3&
4.88915&161.5&-20.0& 6398.0& 62&240& 28&34.1& 1.9&$  3.3\cdot 10^{-14}$&  10.5\\
 1001&93-078 00:18&3&2& 94&14&24& 1& 8& 5& 6&0&1&44& 0&1&0&0&0&1&3&
4.88721&161.5&-20.0& 6408.5&155&294&-51&21.4& 1.9&$  6.7\cdot 10^{-13}$&  10.5\\
 1002&93-079 18:50&3&3& 39&22&27&10& 6& 5& 6&0&1&46& 0&1&0&0&0&1&3&
4.88266&161.5&-20.1& 6433.0& 81&248& 10&34.6& 1.6&$  5.9\cdot 10^{-13}$&   6.0\\
 1003&93-080 08:50&0&1& 21& 5&15& 0& 7& 0& 0&1&0&36&30&1&0&0&0&1&3&
4.88135&161.5&-20.2& 6440.1& 56&236& 33&34.1& 1.9&$  9.9\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1004&93-083 14:50&3&2& 48&11&15& 3& 8& 9& 8&0&1&35& 0&1&0&0&0&1&3&
4.87283&161.6&-20.4& 6485.5&100&254& -6&21.4& 1.9&$  1.4\cdot 10^{-13}$&  10.5\\
 1005&93-084 18:01&1&1&250& 5&15& 2&10& 0& 0&1&1&12&24&1&0&0&0&1&3&
4.86953&161.6&-20.4& 6503.0& 24&209& 59&10.4& 1.9&$  4.8\cdot 10^{-13}$&  10.5\\
 1006&93-086 14:07&3&3& 57&20&26& 8& 5& 5& 6&0&1&46& 0&1&0&0&0&1&3&
4.86490&161.6&-20.5& 6527.4&116&262&-20&43.7& 1.6&$  1.4\cdot 10^{-13}$&   6.0\\
 1007&93-086 21:34&3&2& 55&12&20& 9& 7& 5& 6&0&1&37& 0&1&0&0&0&1&3&
4.86390&161.6&-20.6& 6532.6&114&260&-18&34.1& 1.9&$  5.2\cdot 10^{-14}$&  10.5\\
 1008&93-087 21:41&3&2& 36&10&19& 8& 7& 6& 6&0&1&37& 0&1&0&0&0&1&3&
4.86124&161.6&-20.6& 6546.6& 89&249&  3&34.1& 1.9&$  2.9\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1009&93-088 00:36&0&2&  2&11&15& 0& 8& 0& 6&0&0&38& 0&1&0&0&0&1&3&
4.86091&161.6&-20.6& 6548.3& 41&224& 46&21.4& 1.9&$  1.4\cdot 10^{-13}$&  10.5\\
 1010&93-091 13:36&0&1&122& 2& 3& 0&15& 5&12&0&0&11&24&1&0&0&0&1&3&
4.85154&161.7&-20.8& 6597.0&214& 26&-45&11.8&11.8&$  3.2\cdot 10^{-14}$&5858.3\\
 1011&93-095 16:13&3&2&  9&10&19& 8& 9& 7& 7&0&1&36& 0&1&0&0&0&1&3&
4.84039&161.7&-21.1& 6654.1&999&999&999&14.1& 1.9&$  6.7\cdot 10^{-13}$&  10.5\\
 1012&93-096 09:35&1&2&158&10&11& 2&11&13& 0&1&1&43&12&1&0&0&0&1&3&
4.83835&161.7&-21.1& 6664.4&999&999&999& 7.8& 1.9&$  1.4\cdot 10^{-12}$&  10.5\\
 1013&93-097 01:22&1&2& 85&10& 7& 1&10&15& 0&1&1&37&31&1&0&0&0&1&3&
4.83664&161.8&-21.2& 6673.1&167&308&-56&10.4& 1.9&$  3.1\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1014&93-100 02:20&0&1&163& 3& 6& 0& 9&10& 9&0&0& 2&24&1&0&0&0&1&3&
4.82843&161.8&-21.3& 6714.4&279& 61& 10&19.3& 1.6&$  1.3\cdot 10^{-14}$&   6.0\\
 1015&93-102 05:13&1&2&246& 8& 5& 6&10&15&15&1&1&35&31&1&0&0&0&1&3&
4.82257&161.8&-21.5& 6743.6& 38&219& 49&10.4& 1.9&$  1.6\cdot 10^{-13}$&  10.5\\
 1016&93-104 10:41&1&1&249& 6& 6&12& 8&14& 0&1&1& 0& 0&1&0&0&0&1&3&
4.81633&161.8&-21.6& 6774.5& 43&223& 44&21.4& 1.9&$  1.4\cdot 10^{-14}$&  10.5\\
 1017&93-110 03:31&3&2& 14&14&21& 1& 7& 5& 6&0&1&41& 0&1&0&0&0&1&3&
4.80023&161.9&-22.0& 6853.1& 76&240& 14&34.1& 1.9&$  8.3\cdot 10^{-14}$&  10.5\\
 1018&93-112 11:11&1&1&  7& 7& 7& 6& 9&15&15&1&1& 0& 0&1&0&0&0&1&3&
4.79386&162.0&-22.1& 6883.7&999&999&999&14.1& 1.9&$  9.2\cdot 10^{-14}$&  10.5\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable} 

\tiny
%{\footnotesize                                                                  
\hspace{-4cm}
\begin{tabular*}{26cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 1019&93-115 12:43&3&2& 15&13&21& 7& 7& 5& 6&0&1&39& 0&1&0&0&0&1&3&
4.78496&162.0&-22.3& 6926.1& 81&241& 10&34.1& 1.9&$  7.1\cdot 10^{-14}$&  10.5\\
 1020&93-117 17:30&3&2& 11&14&22&11& 8& 8& 6&0&1&41& 0&1&0&0&0&1&3&
4.77887&162.0&-22.4& 6954.9& 76&239& 15&21.4& 1.9&$  5.0\cdot 10^{-13}$&  10.5\\
 1021&93-118 07:41&0&1&175& 6& 4& 0& 7&15&15&1&0&33&31&1&0&0&0&1&3&
4.77707&162.0&-22.5& 6963.4&308& 72& 36&34.1& 1.9&$  1.9\cdot 10^{-15}$&  10.5\\
 1022&93-119 12:55&3&4& 23&27&49&28& 8& 7& 5&0&1&47& 0&1&0&0&0&1&3&
4.77347&162.1&-22.5& 6980.2& 94&246& -1&10.4& 1.9&$  1.9\cdot 10^{-10}$&  10.5\\
 1023&93-122 04:32&0&1& 64& 7& 9& 0&10&15& 0&1&0&55&31&1&0&0&0&1&3&
4.76586&162.1&-22.7& 7015.6&153&284&-49& 4.9& 1.7&$  2.6\cdot 10^{-12}$&   7.7\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1024&93-122 07:37&2&2&212&12&20& 1& 7& 5& 6&0&1&39& 0&1&0&0&0&1&3&
4.76550&162.1&-22.7& 7017.3&  1&153& 70&34.1& 1.9&$  5.2\cdot 10^{-14}$&  10.5\\
 1025&93-131 12:23&3&1&121& 2& 5& 1& 9& 9&10&0&1& 0& 0&1&0&0&0&1&3&
4.73830&162.2&-23.3& 7141.2&237& 39&-26&31.3& 2.0&$  1.6\cdot 10^{-15}$&  12.5\\
 1026&93-145 21:41&1&2& 66&10& 6& 9&10&15& 0&1&1& 0& 0&1&0&0&0&1&3&
4.69480&162.4&-24.2& 7331.4&165&301&-56&10.4& 1.9&$  2.6\cdot 10^{-13}$&  10.5\\
 1027&93-154 21:05&3&3&135&19&25&10& 8& 5& 6&0&1&45& 0&1&0&0&0&1&3&
4.66679&162.6&-24.8& 7448.9&267& 53&  0&24.1& 2.0&$  7.5\cdot 10^{-13}$&  11.5\\
 1028&93-155 20:43&0&1&175& 1& 3& 0&15&15&12&0&0& 3&24&1&0&0&0&1&3&
4.66404&162.6&-24.8& 7460.3&323& 82& 50&11.8&11.8&$  2.6\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1029&93-158 20:55&1&1& 23& 2& 0& 5&15& 0& 0&0&1& 0& 0&1&0&0&0&1&3&
4.65455&162.6&-25.0& 7499.1&110&253&-15&11.8&11.8&$  5.8\cdot 10^{-14}$&5858.3\\
 1030&93-160 04:10&1&1&228& 1& 2& 1&15&15& 0&1&1&10&31&1&0&0&0&1&3&
4.65019&162.7&-25.1& 7516.9& 39&219& 48&11.8&11.8&$  2.3\cdot 10^{-14}$&5858.3\\
 1031&93-162 17:15&3&3&240&21&26&12& 5& 5& 5&0&1&45& 0&1&0&0&0&1&3&
4.64221&162.7&-25.3& 7549.2& 57&230& 32&43.7& 1.6&$  1.6\cdot 10^{-13}$&   6.0\\
 1032&93-163 15:09&0&1& 72& 3& 6& 0&14&15& 0&1&0&17&30&1&0&0&0&1&3&
4.63900&162.7&-25.4& 7562.0&181&333&-60& 2.1& 1.6&$  1.4\cdot 10^{-11}$&   6.0\\
 1033&93-171 19:01&3&3& 17&19&23& 6& 6& 7& 6&0&1&42& 0&1&0&0&0&1&3&
4.61268&162.8&-25.9& 7666.0&107&252&-12&25.9& 1.6&$  4.3\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1034&93-176 22:59&3&2& 38&14&21&11& 8& 6& 6&0&1&40& 0&1&0&0&0&1&3&
4.59583&162.9&-26.2& 7731.1&139&271&-40&21.4& 1.9&$  4.2\cdot 10^{-13}$&  10.5\\
 1035&93-193 10:41&3&2&229&15&22& 7& 7& 7& 6&0&1&40& 0&1&0&0&0&1&3&
4.54024&163.2&-27.4& 7937.8& 56&233& 33&34.1& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
 1036&93-197 08:49&1&2& 44&14& 7&13&10&15& 0&1&1&38&31&1&0&0&0&1&3&
4.52689&163.3&-27.6& 7985.7&158&294&-53&10.4& 1.9&$  5.8\cdot 10^{-13}$&  10.5\\
 1037&93-203 00:22&3&3&252&19&23& 9& 6& 6& 6&0&1&43& 0&1&0&0&0&1&3&
4.50686&163.3&-28.0& 8056.3& 94&251& -1&28.0& 1.6&$  3.3\cdot 10^{-13}$&   6.0\\
 1038&93-213 20:04&3&3& 18&20&25& 7& 5& 6& 6&0&1&44& 0&1&0&0&0&1&3&
4.46874&163.5&-28.8& 8186.9&135&274&-36&35.4& 1.6&$  2.8\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1039&93-215 18:32&1&2&203&14&21& 6& 7&15& 0&1&1&23&31&1&0&0&0&1&3&
4.46155&163.6&-28.9& 8211.0& 36&223& 51&34.1& 1.9&$  8.3\cdot 10^{-14}$&  10.5\\
 1040&93-217 16:28&0&1&199& 4& 8& 0& 8& 8& 8&0&0& 3&24&1&0&0&0&1&3&
4.45478&163.6&-29.0& 8233.5& 33&221& 53&28.0& 1.6&$  5.2\cdot 10^{-15}$&   6.0\\
 1041&93-217 16:49&3&3&214&20&26&10& 5& 5& 5&0&1&46& 0&1&0&0&0&1&3&
4.45478&163.6&-29.0& 8233.5& 54&236& 35&43.7& 1.6&$  1.4\cdot 10^{-13}$&   6.0\\
 1042&93-227 01:34&0&1& 31& 6& 6& 0&12&15& 0&1&0&15&30&1&0&0&0&1&3&
4.42053&163.8&-29.7& 8345.2&167&314&-57& 5.0& 1.9&$  1.2\cdot 10^{-12}$&  10.5\\
 1043&93-227 08:50&3&2&190&10&19& 3& 8& 5& 7&0&1&39& 0&1&0&0&0&1&3&
4.41961&163.8&-29.7& 8348.2& 31&221& 55&21.4& 1.9&$  1.5\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1044&93-233 08:37&3&3&241&19&24&11& 5& 5& 5&0&1&43& 0&1&0&0&0&1&3&
4.39732&163.9&-30.2& 8418.9&113&266&-17&43.7& 1.6&$  7.3\cdot 10^{-14}$&   6.0\\
 1045&93-233 13:27&2&2&247&14&21& 5& 8& 6& 6&0&1&40& 0&1&0&0&0&1&3&
4.39639&163.9&-30.2& 8421.8&121&270&-25&21.4& 1.9&$  4.2\cdot 10^{-13}$&  10.5\\
 1046&93-233 14:05&3&2&212&14&21&11& 7& 6& 6&0&1&40& 0&1&0&0&0&1&3&
4.39639&163.9&-30.2& 8421.8& 72&248& 18&34.1& 1.9&$  8.3\cdot 10^{-14}$&  10.5\\
 1047&93-233 20:04&3&3&211&19&23&11& 7& 7& 6&0&1&42& 0&1&0&0&0&1&3&
4.39545&163.9&-30.2& 8424.7& 71&247& 19&21.0& 1.6&$  9.6\cdot 10^{-13}$&   6.0\\
 1048&93-237 12:44&0&1&252& 4& 3& 0& 8&15&15&1&0&20&30&1&0&0&0&1&3&
4.38136&164.0&-30.5& 8468.6&133&278&-34&21.4& 1.9&$  6.1\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1049&93-248 02:48&3&1&213& 7&11&18& 7& 8& 7&0&1& 0& 0&1&0&0&0&1&3&
4.34132&164.2&-31.3& 8589.9& 95&260& -1&35.4& 1.6&$  6.9\cdot 10^{-15}$&   6.0\\
 1050&93-248 14:18&0&1& 61& 4& 7& 0& 7& 7& 8&0&0& 7&24&1&0&0&0&1&3&
4.33939&164.2&-31.3& 8595.7&241& 56&-22&43.7& 1.6&$  8.4\cdot 10^{-16}$&   6.0\\
 1051&93-256 08:54&0&2&160&10&23& 0&10& 4& 8&0&0&44& 0&1&0&0&0&1&3&
4.30924&164.3&-31.9& 8684.0& 38&232& 48&10.4& 1.9&$  2.9\cdot 10^{-12}$&  10.5\\
 1052&93-258 00:01&1&2&158& 8& 1& 8& 9&13& 0&1&1& 6&24&1&0&0&0&1&3&
4.30237&164.4&-32.0& 8703.7& 38&233& 48&14.1& 1.9&$  4.2\cdot 10^{-14}$&  10.5\\
 1053&93-263 21:54&3&2&150& 8&12& 5& 8& 9& 8&0&1& 0& 0&1&0&0&0&1&3&
4.27911&164.5&-32.5& 8769.7& 36&232& 49&25.9& 1.6&$  2.7\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1054&93-267 18:55&3&2&185&13&20& 6& 9&12& 8&0&1&38& 0&1&0&0&0&1&3&
4.26362&164.6&-32.8& 8812.9& 89&262&  3&14.1& 1.9&$  1.4\cdot 10^{-12}$&  10.5\\
 1055&93-272 08:20&0&1& 40& 5& 8& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&3&
4.24547&164.7&-33.1& 8862.7&250& 65&-14&28.0& 1.6&$  6.2\cdot 10^{-15}$&   6.0\\
 1056&93-272 12:41&0&1&166& 2& 3& 0&15&15& 0&1&0&42&30&1&0&0&0&1&3&
4.24446&164.7&-33.1& 8865.5& 67&253& 23&11.8&11.8&$  3.2\cdot 10^{-14}$&5858.3\\
 1057&93-272 18:08&3&2&184&13&20&11& 9&12& 9&0&1&38& 0&1&0&0&0&1&3&
4.24345&164.7&-33.1& 8868.2& 92&265&  0&14.1& 1.9&$  1.4\cdot 10^{-12}$&  10.5\\
 1058&93-275 13:58&1&2&225&14&10& 5& 7&15& 0&1&1&60&31&1&0&0&0&1&3&
4.23227&164.7&-33.4& 8898.5&155&309&-48&34.1& 1.9&$  2.1\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1059&93-278 13:17&2&2&162&14&22& 4& 8& 4& 6&0&1&40& 0&1&0&0&0&1&3&
4.22000&164.8&-33.6& 8931.3& 68&255& 22&21.4& 1.9&$  5.0\cdot 10^{-13}$&  10.5\\
 1060&93-281 01:19&3&3&167&19&25&23& 6& 6& 6&0&1&44& 0&1&0&0&0&1&3&
4.20972&164.9&-33.8& 8958.5& 79&261& 12&28.0& 1.6&$  4.4\cdot 10^{-13}$&   6.0\\
 1061&93-283 02:02&0&2&209& 8& 5& 0& 7&15& 0&1&0&57&30&1&0&0&0&1&3&
4.20147&164.9&-34.0& 8980.2&140&296&-38&34.1& 1.9&$  3.3\cdot 10^{-15}$&  10.5\\
 1062&93-286 09:31&0&1&186& 6& 5& 0&10&15& 0&1&0&38&31&1&0&0&0&1&3&
4.18745&165.0&-34.2& 9016.6&110&277&-13&10.4& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
 1063&93-289 02:17&3&5&254&49&49&28&15& 5& 6&0&1&63& 0&1&0&0&0&1&3&
4.17649&165.0&-34.4& 9044.8&207& 35&-46&11.8&11.8&$  3.4\cdot 10^{-10}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1064&93-289 15:05&1&1&109& 6& 1& 1&10&15& 0&1&1&10&31&1&0&0&0&1&3&
4.17387&165.1&-34.5& 9051.5&  3&180& 66&10.4& 1.9&$  6.0\cdot 10^{-14}$&  10.5\\
 1065&93-291 06:05&1&2&198& 8& 2& 2&10&15& 0&1&1&38&31&1&0&0&0&1&3&
4.16705&165.1&-34.6& 9068.8&129&290&-30&10.4& 1.9&$  1.0\cdot 10^{-13}$&  10.5\\
 1066&93-296 21:08&3&3&140&20&25&10& 5& 6& 6&0&1&44& 0&1&0&0&0&1&3&
4.14326&165.2&-35.1& 9128.5& 54&250& 34&35.4& 1.6&$  2.8\cdot 10^{-13}$&   6.0\\
 1067&93-299 20:05&3&4&156&24&30&18& 6& 4& 5&0&1&47& 0&1&0&0&0&1&3&
4.13100&165.3&-35.3& 9158.8& 78&264& 13&38.7& 1.6&$  8.4\cdot 10^{-13}$&   6.0\\
 1068&93-301 02:49&3&2& 98&12&20& 2& 7& 6& 6&0&1&38& 0&1&0&0&0&1&3&
4.12565&165.3&-35.4& 9171.9&355&165& 64&34.1& 1.9&$  5.2\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1069&93-303 11:39&3&3&155&19&22& 1& 7& 6& 6&0&1&42& 0&1&0&0&0&1&3&
4.11544&165.4&-35.6& 9196.8& 78&264& 13&22.7& 1.6&$  5.8\cdot 10^{-13}$&   6.0\\
 1070&93-306 21:56&0&1&145& 2& 1& 0&15&15& 0&1&0& 8&31&1&0&0&0&1&3&
4.10032&165.5&-35.9& 9233.2& 66&259& 23&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
 1071&93-311 21:54&3&3&170&23&29&17& 6& 5& 5&0&1&47& 0&1&0&0&0&1&3&
4.07853&165.6&-36.3& 9284.7&104&280& -8&34.6& 1.6&$  9.8\cdot 10^{-13}$&   6.0\\
 1072&93-314 14:57&0&1& 55& 4& 3& 0& 6&14& 0&1&0&27&31&1&0&0&0&1&3&
4.06701&165.7&-36.5& 9311.6&303&103& 30&43.5& 1.9&$  4.4\cdot 10^{-16}$&  10.5\\
 1073&93-315 01:15&0&1&200& 4& 8& 0& 8& 8& 8&0&0& 5&31&1&0&0&0&1&3&
4.06481&165.7&-36.6& 9316.7&147&312&-40&28.0& 1.6&$  5.2\cdot 10^{-15}$&   6.0\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable} 
\tiny	
\hspace{-4cm}
\begin{tabular*}{26cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 1074&93-319 15:34&3&2&142&14&22& 1& 7& 5& 6&0&1&42& 0&1&0&0&0&1&3&
4.04434&165.8&-37.0& 9363.7& 67&261& 22&34.1& 1.9&$  9.7\cdot 10^{-14}$&  10.5\\
 1075&93-319 17:36&3&2&156&14&22&14& 7& 6& 6&0&1&41& 0&1&0&0&0&1&3&
4.04434&165.8&-37.0& 9363.7& 87&272&  5&34.1& 1.9&$  9.7\cdot 10^{-14}$&  10.5\\
 1076&93-320 03:49&0&1& 79& 2& 6& 0&15& 7& 9&0&0& 8&31&1&0&0&0&1&3&
4.04212&165.8&-37.0& 9368.8&341&144& 56&56.0& 2.0&$  1.8\cdot 10^{-16}$&  12.5\\
 1077&93-321 11:24&3&2& 79& 8&13& 1& 7& 7& 6&0&1& 0& 0&1&0&0&0&1&3&
4.03656&165.8&-37.1& 9381.4&340&143& 56&43.7& 1.6&$  4.7\cdot 10^{-15}$&   6.0\\
 1078&93-323 09:14&0&1&120& 7& 2& 0& 8&15& 0&1&0& 0& 0&1&0&0&0&1&3&
4.02762&165.9&-37.3& 9401.5& 39&241& 43&21.4& 1.9&$  9.1\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1079&93-323 18:53&1&2&155& 9& 3&12& 9&15& 0&1&1& 0& 0&1&0&0&0&1&3&
4.02594&165.9&-37.3& 9405.2& 88&274&  4&14.1& 1.9&$  6.6\cdot 10^{-14}$&  10.5\\
 1080&93-324 03:31&0&1&105& 5& 3& 0&12&15& 0&1&0&41&30&1&0&0&0&1&3&
4.02426&165.9&-37.4& 9409.0& 18&215& 57& 5.0& 1.9&$  6.1\cdot 10^{-13}$&  10.5\\
 1081&93-325 08:32&3&3&179&19&24& 2& 5& 5& 6&0&1&44& 0&1&0&0&0&1&3&
4.01921&165.9&-37.5& 9420.3&123&296&-23&43.7& 1.6&$  7.3\cdot 10^{-14}$&   6.0\\
 1082&93-325 19:17&1&4&180&28&31&18& 7& 5& 3&1&1&47& 0&1&0&0&0&1&3&
4.01697&166.0&-37.5& 9425.2&125&297&-24&28.1& 1.6&$  5.4\cdot 10^{-12}$&   6.0\\
 1083&93-326 15:21&0&1& 66& 5& 1& 0& 7&15& 0&1&0& 0& 0&1&0&0&0&1&3&
4.01303&166.0&-37.6& 9434.0&324&124& 46&34.1& 1.9&$  1.1\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1084&93-343 03:13&0&2& 83& 8&13& 0& 7& 7& 6&0&0&35& 0&1&0&0&0&1&3&
3.93755&166.4&-39.0& 9595.7&356&176& 57&43.7& 1.6&$  4.7\cdot 10^{-15}$&   6.0\\
 1085&93-344 14:09&0&1&151& 1&11& 0&15& 9&15&1&0& 9&31&1&0&0&0&1&3&
3.93115&166.5&-39.2& 9608.9& 93&281&  0&11.8&11.8&$  1.0\cdot 10^{-13}$&5858.3\\
 1086&93-345 15:17&3&4&176&24&29&25& 9& 9& 6&0&1&47& 0&1&0&0&0&1&3&
3.92591&166.5&-39.3& 9619.7&128&304&-24&12.6& 1.6&$  3.7\cdot 10^{-11}$&   6.0\\
 1087&93-345 18:07&3&3&159&22&29&12& 9& 5& 5&0&1&47& 0&1&0&0&0&1&3&
3.92533&166.5&-39.3& 9620.9&104&287& -7& 7.8& 1.9&$  9.1\cdot 10^{-11}$&  10.5\\
 1088&93-347 07:50&3&3&129&20&25&28& 5& 5& 5&0&1&43& 0&1&0&0&0&1&3&
3.91831&166.6&-39.4& 9635.2& 63&261& 24&43.7& 1.6&$  1.1\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1089&93-349 02:45&3&3&126&21&27&11& 5& 5& 6&0&1&46& 0&1&0&0&0&1&3&
3.91011&166.6&-39.6& 9651.9& 60&259& 26&43.7& 1.6&$  1.9\cdot 10^{-13}$&   6.0\\
 1090&93-363 14:05&1&1&178& 6& 2& 4&11&15& 0&1&1&37&31&1&0&0&0&1&3&
3.84108&167.1&-40.9& 9787.6&141&320&-30& 7.8& 1.9&$  1.5\cdot 10^{-13}$&  10.5\\
 1091&93-364 16:19&3&3&147&19&23&26& 6& 6& 6&0&1&42& 0&1&0&0&0&1&3&
3.83564&167.1&-41.0& 9797.9&100&287& -3&28.0& 1.6&$  3.3\cdot 10^{-13}$&   6.0\\
 1092&94-005 20:40&3&3&143&23&29&14& 7& 5& 5&0&1&47& 0&1&0&0&0&1&3&
3.80587&167.3&-41.6& 9853.7& 97&286&  0&28.1& 1.6&$  1.9\cdot 10^{-12}$&   6.0\\
 1093&94-005 20:55&0&1&160& 1&10& 0&15& 9&15&1&0&43&26&1&0&0&0&1&3&
3.80587&167.3&-41.6& 9853.7&121&303&-16&11.8&11.8&$  8.6\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1094&94-008 16:32&3&2&119&14&22&13& 9& 9& 6&0&1&40& 0&1&0&0&0&1&3&
3.79177&167.4&-41.9& 9879.6& 64&262& 21&14.1& 1.9&$  2.3\cdot 10^{-12}$&  10.5\\
 1095&94-010 03:52&3&3&120&19&23&11& 6& 7& 6&0&1&41& 0&1&0&0&0&1&3&
3.78439&167.5&-42.1& 9893.1& 67&264& 19&25.9& 1.6&$  4.3\cdot 10^{-13}$&   6.0\\
 1096&94-016 19:49&0&1&158& 6& 3& 0& 8&14& 0&1&0& 0& 0&1&0&0&0&1&3&
3.75154&167.7&-42.7& 9951.9&127&310&-19&21.4& 1.9&$  8.5\cdot 10^{-15}$&  10.5\\
 1097&94-019 18:56&0&1&117& 5&10& 0& 7& 8& 7&0&0& 4&24&1&0&0&0&1&3&
3.73654&167.8&-43.0& 9978.2& 71&266& 16&35.4& 1.6&$  4.1\cdot 10^{-15}$&   6.0\\
 1098&94-019 20:49&3&4&106&27&31&23& 7& 6& 5&0&1&47& 0&1&0&0&0&1&3&
3.73654&167.8&-43.0& 9978.2& 56&253& 26&22.7& 1.6&$  9.8\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1099&94-020 14:01&3&1&170& 6& 9& 5& 7& 8& 7&0&1& 0& 0&1&0&0&0&1&3&
3.73278&167.8&-43.1& 9984.8&145&327&-27&35.4& 1.6&$  4.1\cdot 10^{-15}$&   6.0\\
 1100&94-021 10:20&0&1&100& 2& 1& 0&12&15& 0&1&0&17&31&1&0&0&0&1&3&
3.72838&167.9&-43.2& 9992.4& 51&249& 28&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
 1101&94-023 13:27&0&1&139& 1&10& 0&15& 9&15&1&0&43&22&1&0&0&0&1&3&
3.71767&167.9&-43.4&10010.8&106&292& -5&11.8&11.8&$  8.6\cdot 10^{-14}$&5858.3\\
 1102&94-024 06:21&3&2&124&15&22&19& 7& 6& 6&0&1&41& 0&1&0&0&0&1&3&
3.71388&168.0&-43.5&10017.3& 84&276&  8&34.1& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
 1103&94-029 00:21&0&1&155& 4& 8& 0& 8& 7& 8&0&0& 0& 0&1&0&0&0&1&3&
3.68977&168.1&-43.9&10058.1&136&318&-21&34.6& 1.6&$  2.7\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1104&94-035 11:15&3&3&102&20&25&11& 6& 6& 5&0&1&44& 0&1&0&0&0&1&3&
3.65708&168.4&-44.6&10112.1& 70&261& 16&28.0& 1.6&$  5.9\cdot 10^{-13}$&   6.0\\
 1105&94-036 00:01&3&3&137&22&24&19&11&12&10&0&1&47& 0&1&0&0&0&1&3&
3.65386&168.4&-44.7&10117.3&119&302&-11& 2.8& 1.6&$  1.0\cdot 10^{-09}$&   6.0\\
 1106&94-036 04:45&3&3&139&19&24& 1& 5& 5& 6&0&1&44& 0&1&0&0&0&1&3&
3.65321&168.4&-44.7&10118.4&122&304&-13&43.7& 1.6&$  7.3\cdot 10^{-14}$&   6.0\\
 1107&94-037 05:32&0&1&213& 2& 6& 0& 9& 9&10&0&0& 0& 0&1&0&0&0&1&3&
3.64804&168.5&-44.8&10126.7&226& 54&-19&31.3& 2.0&$  1.9\cdot 10^{-15}$&  12.5\\
 1108&94-040 03:11&3&3&103&20&25& 9& 5& 5& 6&0&1&45& 0&1&0&0&0&1&3&
3.63248&168.6&-45.1&10151.7& 76&265& 12&43.7& 1.6&$  1.1\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1109&94-041 22:30&1&2&128&12&10& 1& 8&15&15&1&1&10&31&1&0&0&0&1&3&
3.62337&168.7&-45.3&10166.2&116&298& -9&21.4& 1.9&$  7.6\cdot 10^{-14}$&  10.5\\
 1110&94-057 03:32&0&1&212& 4& 8& 0& 7& 8& 8&0&0& 0& 0&1&0&0&0&1&3&
3.54275&169.3&-46.9&10289.3&256& 73& -2&35.4& 1.6&$  2.4\cdot 10^{-15}$&   6.0\\
 1111&94-064 04:07&3&3&108&20&25&17& 7& 8& 6&0&1&44& 0&1&0&0&0&1&3&
3.50502&169.7&-47.7&10344.0&122&295& -9&19.3& 1.6&$  2.5\cdot 10^{-12}$&   6.0\\
 1112&94-069 17:45&0&1& 39& 4& 8& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&3&
3.47505&169.9&-48.3&10386.2& 32&208& 28&28.0& 1.6&$  5.2\cdot 10^{-15}$&   6.0\\
 1113&94-073 23:07&3&3&100&23&29&12& 6& 4& 5&0&1&47& 0&1&0&0&0&1&3&
3.45170&170.2&-48.8&10418.3&130&296&-11&38.7& 1.6&$  6.2\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1114&94-080 10:04&0&1&141& 3& 6& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&3&
3.41566&170.5&-49.6&10466.7&201&  4&-18&28.0& 1.6&$  3.1\cdot 10^{-15}$&   6.0\\
 1115&94-083 03:03&0&1&144& 1&13& 0&15&15&15&1&0&42&31&1&0&0&0&1&3&
3.40029&170.7&-49.9&10486.8&206&  9&-17&11.8&11.8&$  1.4\cdot 10^{-13}$&5858.3\\
 1116&94-083 13:58&1&3& 52&19&21&12&11&14& 0&1&1&12&31&1&0&0&0&1&3&
3.39819&170.7&-50.0&10489.5& 82&244&  8& 2.8& 1.6&$  3.5\cdot 10^{-10}$&   6.0\\
 1117&94-083 23:02&3&1& 89& 5& 9&12& 7& 7& 7&0&1& 0& 0&1&0&0&0&1&3&
3.39609&170.7&-50.0&10492.3&134&292&-11&43.7& 1.6&$  1.4\cdot 10^{-15}$&   6.0\\
 1118&94-085 18:43&0&1& 26& 6&11& 0& 8& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
3.38556&170.8&-50.2&10505.9& 46&209& 22&34.6& 1.6&$  6.2\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1119&94-085 18:46&0&1& 78& 4& 5& 0& 9&15& 0&1&0&42&31&1&0&0&0&1&3&
3.38556&170.8&-50.2&10505.9&119&278& -6&14.1& 1.9&$  3.8\cdot 10^{-14}$&  10.5\\
 1120&94-087 16:23&0&1&132& 4& 8& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&3&
3.37499&170.9&-50.5&10519.4&201&358&-18&28.0& 1.6&$  5.2\cdot 10^{-15}$&   6.0\\
 1121&94-088 19:11&1&2& 78&14&10&17&10&15& 0&1&1&38&31&1&0&0&0&1&3&
3.36863&171.0&-50.6&10527.5&125&281& -8&10.4& 1.9&$ 10.0\cdot 10^{-13}$&  10.5\\
 1122&94-093 21:33&0&1& 93& 4& 8& 0& 8& 8& 8&0&0& 7&31&1&0&0&0&1&3&
3.33953&171.3&-51.2&10563.8&152&305&-16&28.0& 1.6&$  5.2\cdot 10^{-15}$&   6.0\\
 1123&94-095 19:27&1&3& 21&20&12&15& 7&15& 0&1&1&44&31&1&0&0&0&1&3&
3.32882&171.4&-51.5&10577.0& 57&213& 18&14.1& 1.9&$  1.4\cdot 10^{-12}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1124&94-102 19:30&0&1& 13& 3& 3& 0&13&15& 0&1&0&13&30&1&0&0&0&1&3&
3.28854&171.9&-52.3&10625.4& 57&209& 18& 2.5& 1.9&$  4.6\cdot 10^{-12}$&  10.5\\
 1125&94-105 01:02&3&3& 13&21&27& 3& 7& 5& 6&0&1&46& 0&1&0&0&0&1&3&
3.27550&172.0&-52.6&10640.7& 61&211& 17&28.1& 1.6&$  9.7\cdot 10^{-13}$&   6.0\\
 1126&94-105 03:19&0&1&107& 3& 7& 0& 9& 8& 9&0&0& 0& 0&1&0&0&0&1&3&
3.27477&172.0&-52.6&10641.5&193&340&-19&22.7& 1.6&$  7.8\cdot 10^{-15}$&   6.0\\
 1127&94-105 14:57&0&2&195& 8& 3& 0& 7&15& 0&1&0&13&25&1&0&0&0&1&3&
3.27259&172.1&-52.7&10644.0&317& 98& 23&34.1& 1.9&$  2.4\cdot 10^{-15}$&  10.5\\
 1128&94-106 22:57&2&3& 50&21&27&25& 7& 5& 5&0&1&47& 0&1&0&0&0&1&3&
3.26459&172.2&-52.9&10653.3&113&259& -4&28.1& 1.6&$  9.7\cdot 10^{-13}$&   6.0\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}
\tiny
\hspace{-4cm}
\begin{tabular*}{26cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 1129&94-107 16:25&0&1& 74& 3& 1& 0& 8&15& 0&1&0&14&31&1&0&0&0&1&3&
3.26022&172.2&-53.0&10658.3&147&292&-16&21.4& 1.9&$  3.9\cdot 10^{-15}$&  10.5\\
 1130&94-111 12:06&0&1&234& 2& 6& 0& 9& 9&10&0&0& 0& 0&1&0&0&0&1&3&
3.23754&172.5&-53.5&10684.2& 21&167& 30&31.3& 2.0&$  1.9\cdot 10^{-15}$&  12.5\\
 1131&94-114 13:38&0&1&128& 4& 6& 0& 9&15& 0&1&0&42&31&1&0&0&0&1&3&
3.21989&172.7&-53.9&10703.9&233& 17&-10& 5.7& 2.1&$  5.5\cdot 10^{-13}$&  15.7\\
 1132&94-118 01:22&1&3& 61&19&22&11& 8&13& 0&1&1&11&31&1&0&0&0&1&3&
3.19918&173.0&-54.3&10726.6&144&284&-16& 5.8& 1.6&$  4.1\cdot 10^{-11}$&   6.0\\
 1133&94-120 10:01&3&5& 88&54&52&30&13& 5& 5&0&1& 3& 0&1&0&0&0&1&3&
3.18506&173.2&-54.6&10741.9&185&326&-21& 2.0& 1.9&$  4.2\cdot 10^{-07}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1134&94-124 00:09&0&1&184& 6&11& 0& 7& 7& 7&0&0& 7&31&1&0&0&0&1&3&
3.16341&173.5&-55.1&10765.0&324& 98& 27&43.7& 1.6&$  2.3\cdot 10^{-15}$&   6.0\\
 1135&94-134 19:59&3&3&126&20&25& 1& 7& 6& 6&0&1&46& 0&1&0&0&0&1&3&
3.09847&174.4&-56.6&10831.4&253& 31& -3&22.7& 1.6&$  1.2\cdot 10^{-12}$&   6.0\\
 1136&94-136 02:05&0&1&  9& 6& 4& 0& 9&15& 0&1&0&17&30&1&0&0&0&1&3&
3.09085&174.5&-56.8&10838.9& 89&230&  5&14.1& 1.9&$  4.5\cdot 10^{-14}$&  10.5\\
 1137&94-139 05:49&0&2&210& 9&14& 0& 8& 7& 7&0&0&36& 0&1&0&0&0&1&3&
3.07173&174.8&-57.2&10857.6& 13&154& 34&34.6& 1.6&$  1.7\cdot 10^{-14}$&   6.0\\
 1138&94-144 14:15&0&2& 18&13&21& 0& 7& 6& 6&0&0&40& 0&1&0&0&0&1&3&
3.03863&175.4&-58.0&10889.2&109&246& -4&34.1& 1.9&$  7.1\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1139&94-145 10:38&1&2&  8& 9& 5& 8&10&15& 0&1&1&43&31&1&0&0&0&1&3&
3.03322&175.5&-58.1&10894.3& 95&235&  2&10.4& 1.9&$  1.8\cdot 10^{-13}$&  10.5\\
 1140&94-149 19:51&3&3& 20&21&27& 1& 7& 5& 6&0&1&47& 0&1&0&0&0&1&3&
3.00603&176.0&-58.8&10919.4&116&253& -8&28.1& 1.6&$  9.7\cdot 10^{-13}$&   6.0\\
 1141&94-151 19:17&3&3&228&19&24& 4& 6& 6& 6&0&1&43& 0&1&0&0&0&1&3&
2.99355&176.2&-59.1&10930.7& 50&195& 24&28.0& 1.6&$  3.8\cdot 10^{-13}$&   6.0\\
 1142&94-155 19:42&0&1&243& 3& 7& 0& 9& 8& 8&0&0& 0& 0&1&0&0&0&1&3&
2.96847&176.7&-59.7&10953.0& 73&216& 13&22.7& 1.6&$  7.8\cdot 10^{-15}$&   6.0\\
 1143&94-157 08:49&0&1& 34& 3& 6& 0&13&15& 0&1&0&21&30&1&0&0&0&1&3&
2.95902&176.8&-59.9&10961.3&140&275&-18& 2.4& 1.6&$  8.8\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1144&94-161 23:58&2&2&106&13&22& 1& 8& 5& 6&0&1&41& 0&1&0&0&0&1&3&
2.92977&177.4&-60.6&10986.4&245& 26& -8&21.4& 1.9&$  4.2\cdot 10^{-13}$&  10.5\\
 1145&94-166 14:38&0&2&180&11&20& 0& 8& 5& 6&0&0&39& 0&1&0&0&0&1&3&
2.90032&178.1&-61.4&11011.1&352&129& 37&21.4& 1.9&$  2.2\cdot 10^{-13}$&  10.5\\
 1146&94-169 13:31&0&1&217& 3& 6& 0&11&15&15&1&0& 6&30&1&0&0&0&1&3&
2.88111&178.5&-61.8&11026.8& 47&196& 26& 4.2& 1.6&$  1.2\cdot 10^{-12}$&   6.0\\
 1147&94-170 15:59&0&1& 80& 5& 9& 0& 7& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
2.87389&178.7&-62.0&11032.6&215&359&-21&43.7& 1.6&$  1.4\cdot 10^{-15}$&   6.0\\
 1148&94-175 03:30&3&3& 14&19&23& 5& 6& 6& 6&0&1&43& 0&1&0&0&0&1&3&
2.84488&179.4&-62.7&11055.6&126&267&-14&28.0& 1.6&$  3.3\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1149&94-176 09:34&1&2& 25&13& 1& 1& 5&14&15&1&1&40&16&1&0&0&0&1&3&
2.83679&179.6&-62.9&11061.9&142&283&-21&70.0& 1.9&$  2.1\cdot 10^{-16}$&  10.5\\
 1150&94-177 05:28&2&3&  8&23&30&10& 8& 5& 5&0&1&47& 0&1&0&0&0&1&3&
2.83193&179.7&-63.1&11065.7&119&261&-10&10.4& 1.9&$  5.8\cdot 10^{-11}$&  10.5\\
 1151&94-178 07:10&0&1& 54& 4& 4& 0& 7&15&12&0&0& 5&24&1&0&0&0&1&3&
2.82463&179.9&-63.3&11071.3&184&328&-28&34.1& 1.9&$  1.4\cdot 10^{-15}$&  10.5\\
 1152&94-178 15:19&3&2&182& 8&13&18& 6& 7& 6&0&1& 0& 0&1&0&0&0&1&3&
2.82219&179.9&-63.3&11073.1&  4&149& 39&49.4& 1.6&$  2.8\cdot 10^{-15}$&   6.0\\
 1153&94-179 11:06&0&1&118& 4& 8& 0& 7& 8& 8&0&0& 4&24&1&0&0&0&1&3&
2.81732&180.1&-63.4&11076.9&274& 54&  7&35.4& 1.6&$  2.4\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1154&94-180 01:46&0&2&127&10&19& 0& 7& 5& 6&0&0&37& 0&1&0&0&0&1&3&
2.81325&180.2&-63.5&11080.0&287& 65& 14&34.1& 1.9&$  2.9\cdot 10^{-14}$&  10.5\\
 1155&94-181 11:02&0&1& 71& 1& 4& 0&15& 9&11&0&0& 0& 0&1&0&0&0&1&3&
2.80429&180.4&-63.8&11086.7&209&356&-24&11.8&11.8&$  3.0\cdot 10^{-14}$&5858.3\\
 1156&94-182 09:04&3&1&112& 7&12& 5& 7& 7& 6&0&1& 7&31&1&0&0&0&1&3&
2.79776&180.6&-63.9&11091.6&267& 49&  3&43.7& 1.6&$  3.3\cdot 10^{-15}$&   6.0\\
 1157&94-183 06:06&0&1& 29& 3& 6& 0&14&15& 0&1&0&43&31&1&0&0&0&1&3&
2.79205&180.8&-64.1&11095.9&151&292&-24& 2.1& 1.6&$  1.4\cdot 10^{-11}$&   6.0\\
 1158&94-184 14:18&0&1&250& 2& 5& 0&15& 9&10&0&0& 0& 0&1&0&0&0&1&3&
2.78386&181.0&-64.3&11101.9&103&248& -2&31.3& 2.0&$  1.6\cdot 10^{-15}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1159&94-184 15:06&1&1&207& 6& 5& 7&11&15& 0&1&1&44&30&1&0&0&0&1&3&
2.78305&181.0&-64.3&11102.5& 42&195& 29& 7.8& 1.9&$  2.4\cdot 10^{-13}$&  10.5\\
 1160&94-185 02:03&0&1&197& 3& 7& 0& 8& 8& 8&0&0&14&24&1&0&0&0&1&3&
2.78059&181.1&-64.4&11104.3& 28&180& 34&28.0& 1.6&$  3.7\cdot 10^{-15}$&   6.0\\
 1161&94-188 17:00&1&2&221&11&10& 8&11&15&15&1&1&20&31&1&0&0&0&1&3&
2.75677&181.8&-65.0&11121.6& 64&215& 19& 7.8& 1.9&$  1.3\cdot 10^{-12}$&  10.5\\
 1162&94-190 02:55&0&1& 21& 4& 8& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&3&
2.74771&182.1&-65.2&11128.1&144&287&-22&28.0& 1.6&$  5.2\cdot 10^{-15}$&   6.0\\
 1163&94-194 13:53&3&3&245&23&29& 5& 6& 4& 5&0&1&47& 0&1&0&0&0&1&3&
2.71793&183.0&-66.0&11149.0&102&253& -2&38.7& 1.6&$  6.2\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1164&94-195 03:00&0&1& 15& 7& 8& 0&10&15& 0&1&0& 4&31&1&0&0&0&1&3&
2.71378&183.2&-66.1&11151.8&139&285&-20&10.4& 1.9&$  2.3\cdot 10^{-13}$&  10.5\\
 1165&94-195 09:05&0&2&163&10& 5& 0& 7&15& 0&1&0&36&30&1&0&0&0&1&3&
2.71212&183.2&-66.1&11153.0&347&134& 39&34.1& 1.9&$  4.5\cdot 10^{-15}$&  10.5\\
 1166&94-195 13:34&1&2&233&10& 8&10& 9&15&15&1&1& 0& 0&1&0&0&0&1&3&
2.71129&183.3&-66.2&11153.5& 86&239&  6&14.1& 1.9&$  1.8\cdot 10^{-13}$&  10.5\\
 1167&94-198 10:17&1&2&214& 8& 8& 8&10&15& 0&1&1& 1&31&1&0&0&0&1&3&
2.69216&183.9&-66.7&11166.5& 60&217& 21&10.4& 1.9&$  2.7\cdot 10^{-13}$&  10.5\\
 1168&94-199 10:06&0&1&192& 5& 9& 0& 9& 8& 8&0&0& 0& 0&1&0&0&0&1&3&
2.68548&184.2&-66.8&11171.0& 30&186& 34&22.7& 1.6&$  1.5\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1169&94-200 15:37&0&1&187& 2& 6& 0&15& 7&10&0&0& 0& 0&1&0&0&0&1&3&
2.67713&184.5&-67.1&11176.6& 25&183& 36&56.0& 2.0&$  1.8\cdot 10^{-16}$&  12.5\\
 1170&94-201 23:45&0&1&  3& 4& 4& 0&10&15& 0&1&0&47&31&1&0&0&0&1&3&
2.66876&184.8&-67.3&11182.1&126&276&-14&10.4& 1.9&$  6.7\cdot 10^{-14}$&  10.5\\
 1171&94-204 06:15&3&3&250&21&27& 7& 7& 5& 6&0&1&46& 0&1&0&0&0&1&3&
2.65284&185.4&-67.7&11192.5&115&265& -8&28.1& 1.6&$  9.7\cdot 10^{-13}$&   6.0\\
 1172&94-207 17:11&1&2&216&10& 5& 8&10&15& 0&1&1&44&31&1&0&0&0&1&3&
2.63012&186.4&-68.3&11207.0& 69&229& 16&10.4& 1.9&$  2.2\cdot 10^{-13}$&  10.5\\
 1173&94-209 12:31&3&1& 35& 2& 6& 1& 8& 9& 9&0&1& 0& 0&1&0&0&0&1&3&
2.61747&186.9&-68.6&11214.9&175&328&-28&31.3& 2.0&$  1.9\cdot 10^{-15}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1174&94-218 14:32&1&2&212&13&11&13&10&15&15&1&1& 6&31&1&0&0&0&1&3&
2.55634&189.9&-70.3&11251.9& 69&235& 16&10.4& 1.9&$  1.0\cdot 10^{-12}$&  10.5\\
 1175&94-222 13:18&0&1& 73& 3& 7& 0& 9& 8&10&0&0& 0& 0&1&0&0&0&1&3&
2.52898&191.4&-71.0&11267.7&235& 39&-13&22.7& 1.6&$  7.8\cdot 10^{-15}$&   6.0\\
 1176&94-223 15:28&0&1&  3& 5& 9& 0& 7& 7& 6&0&0& 3&31&1&0&0&0&1&3&
2.52126&191.9&-71.2&11272.1&137&295&-19&43.7& 1.6&$  1.4\cdot 10^{-15}$&   6.0\\
 1177&94-224 04:15&0&1& 64& 7&12& 0& 8& 7& 7&0&0&35& 0&1&0&0&0&1&3&
2.51783&192.1&-71.3&11274.1&223& 28&-19&34.6& 1.6&$  8.8\cdot 10^{-15}$&   6.0\\
 1178&94-228 05:41&3&5& 29&55&49&25&13& 6& 5&0&1&61& 0&1&0&0&0&1&3&
2.49031&193.9&-72.1&11289.3&176&339&-28& 2.0& 1.9&$  2.7\cdot 10^{-07}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1179&94-228 16:49&1&1&156& 1& 5& 0&15& 2& 7&1&0&47&31&1&0&0&0&1&3&
2.48687&194.1&-72.1&11291.2&354&157& 39&70.0& 2.0&$  5.2\cdot 10^{-17}$&  12.5\\
 1180&94-230 05:18&3&1&133& 1& 8& 1&15&13&15&0&1&47&31&1&0&0&0&0&4&
2.47651&194.8&-72.4&11296.8&323&121& 31&11.8&11.8&$  6.1\cdot 10^{-14}$&5858.3\\
 1181&94-231 08:34&0&1& 21& 5& 8& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&3&
2.46874&195.4&-72.6&11301.0&166&330&-27&28.0& 1.6&$  6.2\cdot 10^{-15}$&   6.0\\
 1182&94-234 04:14&1&2&175& 9&11&11&13&15& 0&1&1&45&31&1&0&0&0&1&3&
2.44884&196.9&-73.2&11311.6& 23&197& 36& 2.4& 1.6&$  5.8\cdot 10^{-11}$&   6.0\\
 1183&94-234 10:36&3&2&127& 8&12& 5& 7& 7& 6&0&1& 4&25&1&0&0&0&1&3&
2.44711&197.0&-73.2&11312.5&316&116& 28&43.7& 1.6&$  4.0\cdot 10^{-15}$&   6.0\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}
\tiny
\hspace{-4cm}
\begin{tabular*}{26cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 1184&94-236 03:34&0&2&122& 8&13& 0& 7& 7& 7&0&0&36& 0&1&0&0&0&1&3&
2.43497&198.0&-73.5&11318.8&310&111& 25&43.7& 1.6&$  4.7\cdot 10^{-15}$&   6.0\\
 1185&94-236 08:32&0&1&227& 4& 2& 0&12&10& 0&1&0& 4&23&1&0&0&0&1&3&
2.43410&198.0&-73.5&11319.2& 97&268&  0& 5.0& 1.9&$  4.6\cdot 10^{-13}$&  10.5\\
 1186&94-237 14:05&0&1&168& 2& 6& 0& 9& 9&10&0&0& 4&25&1&0&0&0&1&3&
2.42542&198.8&-73.8&11323.7& 15&188& 37&31.3& 2.0&$  1.9\cdot 10^{-15}$&  12.5\\
 1187&94-241 02:58&0&1&174& 4& 8& 0& 7& 8& 8&0&0& 0& 0&1&0&0&0&1&3&
2.40105&200.9&-74.4&11336.0& 25&202& 35&35.4& 1.6&$  2.4\cdot 10^{-15}$&   6.0\\
 1188&94-241 08:38&3&1& 72& 5& 9& 4& 7& 7& 7&0&1& 0& 0&1&0&0&0&1&3&
2.39931&201.1&-74.4&11336.9&241& 55&-10&43.7& 1.6&$  1.4\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1189&94-244 22:16&0&1& 70& 5& 9& 0& 7& 8& 7&0&0& 0& 0&1&0&0&0&1&3&
2.37400&203.6&-75.1&11349.3&240& 56&-11&35.4& 1.6&$  3.5\cdot 10^{-15}$&   6.0\\
 1190&94-246 12:01&1&2&242&15& 7&21&10&11&15&1&1&39&17&1&0&0&0&1&3&
2.36264&204.8&-75.4&11354.8&122&296&-11&10.4& 1.9&$  6.4\cdot 10^{-13}$&  10.5\\
 1191&94-247 01:02&3&3&174&19&25& 4& 8& 6& 6&0&1&44& 0&1&0&0&0&1&3&
2.35914&205.2&-75.5&11356.5& 26&209& 34&19.5& 1.6&$  1.8\cdot 10^{-12}$&   6.0\\
 1192&94-250 08:00&3&3&241&22&28& 4& 7& 5& 5&0&1&47& 0&1&0&0&0&1&3&
2.33636&207.9&-76.0&11367.2&121&299&-11&28.1& 1.6&$  1.4\cdot 10^{-12}$&   6.0\\
 1193&94-255 02:26&0&1&172& 2& 9& 0& 9&15& 0&1&0&45&31&1&0&0&0&1&3&
2.30298&212.2&-76.8&11382.5& 25&214& 34&11.8&11.8&$  8.8\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1194&94-258 02:26&3&1&139& 1& 7& 1&15& 4&15&0&1&47&31&1&0&0&0&0&4&
2.28186&215.3&-77.2&11391.9&339&160& 35&70.0& 2.0&$  7.5\cdot 10^{-17}$&  12.5\\
 1195&94-258 22:05&3&3&240&23&29& 4& 7& 4& 5&0&1&47& 0&1&0&0&0&1&3&
2.27569&216.2&-77.3&11394.6&122&306&-11&31.4& 1.8&$  1.3\cdot 10^{-12}$&   9.5\\
 1196&94-261 16:34&0&1&  9& 6&10& 0& 7& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
2.25629&219.4&-77.7&11403.0&157&343&-24&43.7& 1.6&$  2.0\cdot 10^{-15}$&   6.0\\
 1197&94-263 08:45&3&2&159&14&22& 1& 7& 7& 6&0&1&42& 0&1&0&0&0&1&3&
2.24482&221.3&-77.9&11407.9&  8&200& 37&34.1& 1.9&$  9.7\cdot 10^{-14}$&  10.5\\
 1198&94-272 05:54&3&2&171& 8&19& 5& 8& 2&15&0&1& 5&25&1&0&0&0&1&3&
2.18206&233.6&-78.8&11433.5& 25&229& 33&21.4& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1199&94-273 11:01&0&1&199& 2& 9& 0&15& 8&13&1&0&47&26&1&0&0&0&1&3&
2.17321&235.5&-78.9&11437.0& 64&270& 17&11.8&11.8&$  8.8\cdot 10^{-14}$&5858.3\\
 1200&94-273 20:07&1&3&216&19&12&13& 8&15&15&1&1&38&30&1&0&0&0&1&3&
2.17056&236.1&-78.9&11438.1& 88&292&  5&10.4& 1.9&$  2.1\cdot 10^{-12}$&  10.5\\
 1201&94-275 22:23&3&6&228&56&56&30&14&14& 5&0&1&31& 0&1&0&0&0&1&3&
2.15551&239.4&-79.0&11443.9&105&308& -2& 2.0& 1.9&$  9.5\cdot 10^{-07}$&  10.5\\
 1202&94-276 18:57&0&1& 35& 4& 8& 0& 8& 7& 8&0&0& 4&25&1&0&0&0&1&3&
2.14932&240.9&-79.1&11446.3&194& 39&-25&34.6& 1.6&$  2.7\cdot 10^{-15}$&   6.0\\
 1203&94-278 06:01&0&2&227&11&11& 0& 9&15&15&1&0&58&30&1&0&0&0&1&3&
2.13870&243.3&-79.1&11450.3&103&309& -2&14.1& 1.9&$  3.5\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1204&94-281 16:51&0&1&167& 3& 6& 0& 9& 8& 9&0&0& 0& 0&1&0&0&0&1&3&
2.11480&249.0&-79.1&11459.2& 18&231& 35&22.7& 1.6&$  6.6\cdot 10^{-15}$&   6.0\\
 1205&94-282 00:48&0&1&250& 7&11& 0& 7& 8& 6&0&0& 4&26&1&0&0&0&1&3&
2.11214&249.7&-79.1&11460.2&135&342&-16&35.4& 1.6&$  6.9\cdot 10^{-15}$&   6.0\\
 1206&94-282 10:11&0&1&176& 6&10& 0& 8& 8& 7&0&0& 0& 0&1&0&0&0&1&3&
2.10949&250.3&-79.1&11461.2& 31&247& 31&28.0& 1.6&$  1.0\cdot 10^{-14}$&   6.0\\
 1207&94-282 10:47&3&3&187&23&29&12& 8& 5& 6&0&1&47& 0&1&0&0&0&1&3&
2.10949&250.3&-79.1&11461.2& 46&263& 26&24.1& 2.0&$  3.2\cdot 10^{-12}$&  11.5\\
 1208&94-286 10:57&0&2&234& 9&19& 0& 7& 6& 7&0&0&38& 0&1&0&0&0&1&3&
2.08119&257.2&-79.0&11471.4&112&326& -6&34.1& 1.9&$  2.4\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1209&94-286 21:03&1&1& 10& 5& 1& 1& 9&15& 0&1&1& 1&26&0&0&0&0&0&3&
2.07765&258.1&-78.9&11472.7&157&  9&-23&14.1& 1.9&$  2.5\cdot 10^{-14}$&  10.5\\
 1210&94-287 02:51&3&3&142&20&26& 4& 7& 6& 5&0&1&46& 0&1&0&0&0&1&3&
2.07677&258.3&-78.9&11473.0&342&193& 35&22.7& 1.6&$  1.5\cdot 10^{-12}$&   6.0\\
 1211&94-289 09:58&3&4&235&27&49&23& 7& 6& 5&0&1&47& 0&1&0&0&0&1&3&
2.05998&262.3&-78.8&11478.9&112&330& -6&14.1& 1.9&$  9.0\cdot 10^{-11}$&  10.5\\
 1212&94-290 14:44&3&1& 53& 1& 6&10&15& 9&11&0&1& 0& 0&1&0&0&0&1&3&
2.05204&264.2&-78.7&11481.7&216& 78&-19&31.3& 2.0&$  1.5\cdot 10^{-15}$&  12.5\\
 1213&94-291 21:18&0&1&188& 3& 6& 0& 8& 8& 9&0&0& 0& 0&1&0&0&0&1&3&
2.04233&266.5&-78.5&11485.0& 46&274& 26&28.0& 1.6&$  3.1\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1214&94-293 23:11&0&1& 10& 6&10& 0& 7& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
2.02823&269.8&-78.3&11489.8&155& 16&-23&43.7& 1.6&$  2.0\cdot 10^{-15}$&   6.0\\
 1215&94-296 10:59&3&2&189&12&12& 1& 6& 5& 6&0&1&63& 0&1&0&0&0&1&3&
2.01062&273.7&-77.9&11495.8& 46&279& 26&43.5& 1.9&$  7.6\cdot 10^{-15}$&  10.5\\
 1216&94-296 17:22&3&3&175&20&26& 8& 7& 6& 6&0&1&45& 0&1&0&0&0&1&3&
2.00886&274.1&-77.9&11496.3& 26&258& 33&22.7& 1.6&$  1.5\cdot 10^{-12}$&   6.0\\
 1217&94-298 03:50&3&2&177&12&21& 1& 7& 6& 6&0&1&40& 0&1&0&0&0&1&3&
1.99832&276.3&-77.6&11499.8& 28&263& 33&34.1& 1.9&$  6.0\cdot 10^{-14}$&  10.5\\
 1218&94-301 00:16&0&1& 43& 3& 7& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&3&
1.97814&280.5&-77.1&11506.4&199& 74&-25&28.0& 1.6&$  3.7\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1219&94-301 11:16&0&1&123& 4& 7& 0& 8& 9& 7&0&0& 0& 0&1&0&0&0&1&3&
1.97551&281.0&-77.0&11507.2&311&177& 25&25.9& 1.6&$  5.7\cdot 10^{-15}$&   6.0\\
 1220&94-301 19:56&2&3&185&21&26&14& 9& 7& 6&0&1&46& 0&1&0&0&0&1&3&
1.97288&281.5&-77.0&11508.1& 38&279& 30&15.6& 1.6&$  7.8\cdot 10^{-12}$&   6.0\\
 1221&94-303 15:55&3&2&  9&13&21& 2& 7& 6& 6&0&1&40& 0&1&0&0&0&1&3&
1.95976&284.0&-76.6&11512.3&150& 23&-22&34.1& 1.9&$  7.1\cdot 10^{-14}$&  10.5\\
 1222&94-305 21:18&1&2&153&13&12&13&10&15& 0&1&1&36&30&1&0&0&0&1&3&
1.94404&286.9&-76.0&11517.2&352&229& 38&10.4& 1.9&$  1.2\cdot 10^{-12}$&  10.5\\
 1223&94-306 02:32&1&2&234&11&11&10&12&15&15&1&1&11&30&1&0&0&0&1&3&
1.94317&287.1&-76.0&11517.5&106&345& -3& 5.0& 1.9&$  6.4\cdot 10^{-12}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1224&94-306 08:20&0&1&120& 2& 2& 0&15&15&15&1&0& 0& 0&1&0&0&0&1&3&
1.94143&287.4&-75.9&11518.0&305&177& 23&11.8&11.8&$  2.8\cdot 10^{-14}$&5858.3\\
 1225&94-307 15:37&0&1& 89& 5& 9& 0& 8& 7& 8&0&0& 0& 0&1&0&0&0&1&3&
1.93185&289.0&-75.6&11521.0&261&141&  0&34.6& 1.6&$  3.8\cdot 10^{-15}$&   6.0\\
 1226&94-308 01:45&0&1&184& 1& 8& 0&15&11&13&0&0&47&31&1&0&0&0&1&3&
1.92924&289.5&-75.5&11521.8& 35&283& 32&11.8&11.8&$  6.1\cdot 10^{-14}$&5858.3\\
 1227&94-310 04:04&1&2&106& 8& 8& 1& 9&15&15&1&1& 1&30&1&0&0&0&1&3&
1.91448&291.9&-75.0&11526.4&284&163& 12&14.1& 1.9&$  1.3\cdot 10^{-13}$&  10.5\\
 1228&94-310 04:06&0&1&242& 7&12& 0& 8& 7& 6&0&0& 5&26&1&0&0&0&1&3&
1.91448&291.9&-75.0&11526.4&116&358& -9&34.6& 1.6&$  8.8\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1229&94-310 14:46&0&1&136& 1& 1& 0&15&12&15&1&0& 0& 0&1&0&0&0&1&3&
1.91187&292.3&-74.9&11527.2&326&204& 33&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 1230&94-310 21:03&0&1&119& 5&10& 0& 8& 7& 9&0&0& 0& 0&1&0&0&0&1&3&
1.90928&292.7&-74.8&11527.9&302&180& 22&34.6& 1.6&$  4.5\cdot 10^{-15}$&   6.0\\
 1231&94-311 12:10&0&1&  1& 6&11& 0& 7& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
1.90495&293.4&-74.6&11529.3&136& 19&-18&43.7& 1.6&$  2.3\cdot 10^{-15}$&   6.0\\
 1232&94-314 12:12&0&1& 13& 6& 9& 0& 7& 8& 7&0&0& 0& 0&1&0&0&0&1&3&
1.88422&296.4&-73.7&11535.5&152& 38&-25&35.4& 1.6&$  4.1\cdot 10^{-15}$&   6.0\\
 1233&94-315 16:03&3&2&238&14&22& 2& 8& 8& 8&0&1&42& 0&1&0&0&0&1&3&
1.87648&297.5&-73.4&11537.8&108&359& -5&21.4& 1.9&$  5.0\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1234&94-320 14:24&3&4&215&26&29&11& 7& 6& 6&0&1&47& 0&1&0&0&0&1&3&
1.84311&301.8&-71.8&11547.5& 74&337& 14&22.7& 1.6&$  6.4\cdot 10^{-12}$&   6.0\\
 1235&94-321 18:01&0&1&180& 5& 5& 0& 8&15&15&1&0&40&30&1&0&0&0&1&3&
1.83460&302.8&-71.4&11550.0& 24&290& 38&21.4& 1.9&$  9.8\cdot 10^{-15}$&  10.5\\
 1236&94-322 02:29&0&1&209& 7& 3& 0&12&15&15&1&0&43&30&1&0&0&0&1&3&
1.83290&303.0&-71.3&11550.5& 65&332& 19& 5.0& 1.9&$  8.7\cdot 10^{-13}$&  10.5\\
 1237&94-323 09:22&3&1&  6& 7&12& 3& 7& 7& 6&0&1& 0& 0&1&0&0&0&1&3&
1.82358&304.1&-70.8&11553.1&139& 35&-22&43.7& 1.6&$  3.3\cdot 10^{-15}$&   6.0\\
 1238&94-325 02:32&0&2&189& 8& 8& 0& 7&15&15&1&0&39&30&1&0&0&0&1&3&
1.81260&305.3&-70.2&11556.3& 36&308& 35&34.1& 1.9&$  5.7\cdot 10^{-15}$&  10.5\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}
\tiny
\hspace{-4cm}
\begin{tabular*}{26cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 1239&94-325 16:09&3&4&173&24&30& 9& 8& 4& 5&0&1&47& 0&1&0&0&0&1&3&
1.80839&305.7&-70.0&11557.5& 13&281& 42&27.0& 2.3&$  3.0\cdot 10^{-12}$&  19.8\\
 1240&94-328 13:29&1&2&240&10& 8& 1& 9&15&15&1&1&47&30&1&0&0&0&1&3&
1.78910&307.7&-68.9&11562.9&107& 13& -6&14.1& 1.9&$  1.8\cdot 10^{-13}$&  10.5\\
 1241&94-330 09:47&0&1&123& 5& 4& 0& 7&15&15&1&0&36&30&1&0&0&0&1&3&
1.77661&308.9&-68.2&11566.4&302&201& 24&34.1& 1.9&$  1.6\cdot 10^{-15}$&  10.5\\
 1242&94-332 21:54&3&3&187&21&27&11& 6& 5& 6&0&1&46& 0&1&0&0&0&1&3&
1.76005&310.4&-67.2&11570.9& 31&313& 39&34.6& 1.6&$  5.0\cdot 10^{-13}$&   6.0\\
 1243&94-333 12:38&1&2&139&13&11&10& 9&15&15&1&1&38&30&1&0&0&0&1&3&
1.75593&310.7&-66.9&11572.1&324&225& 37&14.1& 1.9&$  4.9\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1244&94-334 02:01&0&1&167& 5& 4& 0& 7&15&15&1&0&36&30&1&0&0&0&1&3&
1.75264&311.0&-66.7&11573.0&  3&277& 47&34.1& 1.9&$  1.6\cdot 10^{-15}$&  10.5\\
 1245&94-335 16:57&2&4&182&29&49&25& 6& 6& 5&0&1&47& 0&1&0&0&0&1&3&
1.74199&311.9&-66.0&11575.9& 23&307& 43&21.4& 1.9&$  2.7\cdot 10^{-11}$&  10.5\\
 1246&94-338 00:39&3&2&166&14&23& 1& 7& 6& 6&0&1&42& 0&1&0&0&0&1&3&
1.72654&313.2&-65.0&11580.1&  0&277& 48&34.1& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
 1247&94-340 19:37&0&2&154&15&23& 0& 8& 6& 6&0&0&42& 0&1&0&0&0&1&3&
1.70881&314.5&-63.8&11585.0&343&254& 47&21.4& 1.9&$  6.4\cdot 10^{-13}$&  10.5\\
 1248&94-341 04:20&1&3&218&19& 9&10& 7&15&15&1&1&40&30&1&0&0&0&1&3&
1.70640&314.7&-63.6&11585.6& 73&  1& 15&14.1& 1.9&$  6.2\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1249&94-341 11:44&0&1&231& 3& 3& 0&10&15&15&1&0&39&30&1&0&0&0&1&3&
1.70481&314.8&-63.5&11586.0& 91& 14&  3&10.4& 1.9&$  5.0\cdot 10^{-14}$&  10.5\\
 1250&94-341 12:14&3&3&217&20&26&13& 6& 6& 5&0&1&45& 0&1&0&0&0&1&3&
1.70401&314.9&-63.4&11586.3& 71&  0& 17&28.0& 1.6&$  7.0\cdot 10^{-13}$&   6.0\\
 1251&94-344 16:44&0&1&164& 4& 2& 0& 8&15&15&1&0& 0& 0&1&0&0&0&1&3&
1.68416&316.3&-62.0&11591.6&356&278& 51&21.4& 1.9&$  5.4\cdot 10^{-15}$&  10.5\\
 1252&94-345 17:15&0&1& 42& 3& 7& 0& 7& 8& 8&0&0& 0& 0&1&0&0&0&1&3&
1.67787&316.7&-61.5&11593.4&185&111&-40&35.4& 1.6&$  1.8\cdot 10^{-15}$&   6.0\\
 1253&94-351 23:53&0&1&183& 7&12& 0& 7& 7& 7&0&0& 6&31&1&0&0&0&1&3&
1.63924&319.2&-58.5&11603.9& 22&325& 49&43.7& 1.6&$  3.3\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1254&94-353 10:33&0&2&203&10& 5& 0& 6&15&15&1&0&55&30&1&0&0&0&1&3&
1.63016&319.8&-57.8&11606.3& 50&357& 33&43.5& 1.9&$  1.6\cdot 10^{-15}$&  10.5\\
 1255&94-353 17:53&1&6&138&58&52&31& 5& 5& 4&1&1&28& 0&1&0&0&0&1&3&
1.62865&319.8&-57.6&11606.8&319&234& 39&34.1& 1.9&$  7.0\cdot 10^{-11}$&  10.5\\
 1256&94-354 04:36&0&1&159& 7& 7& 0& 8&15&15&1&0&42&30&1&0&0&0&1&3&
1.62565&320.0&-57.4&11607.6&348&272& 54&21.4& 1.9&$  2.0\cdot 10^{-14}$&  10.5\\
 1257&94-356 08:47&2&4&131&28&49&10& 6& 5& 5&0&1&47& 0&1&0&0&0&1&3&
1.61298&320.8&-56.3&11611.1&309&226& 33&21.4& 1.9&$  2.3\cdot 10^{-11}$&  10.5\\
 1258&94-358 17:46&3&4&196&24&31&17& 9& 5& 5&0&1&47& 0&1&0&0&0&1&3&
1.59902&321.6&-55.0&11615.0& 40&355& 41& 7.8& 1.9&$  1.6\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1259&94-361 00:02&0&2&157& 9&14& 0& 7& 7& 7&0&0&37& 0&1&0&0&0&1&3&
1.58529&322.3&-53.7&11618.8&345&271& 56&43.7& 1.6&$  6.4\cdot 10^{-15}$&   6.0\\
 1260&94-363 00:40&0&2&142& 8&13& 0& 7& 7& 7&0&0&35& 0&1&0&0&0&1&3&
1.57390&322.9&-52.6&11622.1&324&243& 45&43.7& 1.6&$  4.7\cdot 10^{-15}$&   6.0\\
 1261&95-004 03:58&1&2&141&13&11&12&10& 9&15&1&1&36& 3&1&0&0&0&1&3&
1.54015&324.6&-49.2&11631.9&323&244& 46&10.4& 1.9&$  1.0\cdot 10^{-12}$&  10.5\\
 1262&95-004 13:56&2&3&160&19&23&12& 6& 7& 5&0&1&43& 0&1&0&0&0&1&3&
1.53814&324.7&-48.9&11632.5&350&282& 61&25.9& 1.6&$  4.3\cdot 10^{-13}$&   6.0\\
 1263&95-007 05:04&0&1&203& 2&10& 0& 9&15&15&1&0&47&31&1&0&0&0&1&3&
1.52428&325.4&-47.4&11636.7& 50& 18& 36&11.8&11.8&$  1.1\cdot 10^{-13}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1264&95-009 11:27&3&4&171&25&31&24& 6& 5& 5&0&1&47& 0&1&0&0&0&1&3&
1.51268&326.0&-46.0&11640.3&  6&321& 65&34.6& 1.6&$  1.7\cdot 10^{-12}$&   6.0\\
 1265&95-012 03:31&3&4&168&25&49&21& 7& 5& 5&0&1&47& 0&1&0&0&0&1&3&
1.49887&326.7&-44.3&11644.8&  1&313& 67&14.1& 1.9&$  6.5\cdot 10^{-11}$&  10.5\\
 1266&95-014 12:22&2&4&174&24&30&22& 7& 5& 5&0&1&47& 0&1&0&0&0&1&3&
1.48730&327.2&-42.9&11648.6& 10&336& 66&28.1& 1.6&$  2.6\cdot 10^{-12}$&   6.0\\
 1267&95-015 14:43&0&1&145& 1& 5& 0&15& 8&12&0&0& 6& 3&1&0&0&0&1&3&
1.48252&327.4&-42.2&11650.2&329&253& 54&36.7& 2.0&$  7.4\cdot 10^{-16}$&  12.5\\
 1268&95-016 15:32&0&1&107& 2& 7& 0&10& 9&13&1&0&47&26&1&0&0&0&1&3&
1.47722&327.7&-41.5&11652.0&276&221&  8&31.3& 2.0&$  2.3\cdot 10^{-15}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1269&95-017 10:28&0&2&101&11& 8& 0&10&15&15&1&0&45&30&1&0&0&0&1&3&
1.47373&327.9&-41.0&11653.2&268&218&  0&10.4& 1.9&$  4.3\cdot 10^{-13}$&  10.5\\
 1270&95-017 11:03&0&1&154& 3& 6& 0& 8& 7& 9&0&0& 0& 0&1&0&0&0&1&3&
1.47373&327.9&-41.0&11653.2&342&271& 63&34.6& 1.6&$  1.6\cdot 10^{-15}$&   6.0\\
 1271&95-020 19:30&0&1&138& 5& 9& 0& 8& 7& 8&0&0& 6&27&1&0&0&0&1&3&
1.45847&328.6&-38.8&11658.8&320&245& 47&34.6& 1.6&$  3.8\cdot 10^{-15}$&   6.0\\
 1272&95-022 17:59&3&6&199&57&49&31&11& 5& 5&0&1&28& 0&1&0&0&0&1&3&
1.45031&329.0&-37.6&11661.8& 47& 32& 42& 2.5& 1.9&$  1.4\cdot 10^{-07}$&  10.5\\
 1273&95-023 07:13&0&1&180& 3&10& 0& 9&15&15&1&0&19&30&1&0&0&0&1&3&
1.44764&329.1&-37.2&11662.9& 20&  7& 64&14.1& 1.9&$  8.0\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1274&95-024 09:03&0&1&148& 1&10& 0&15&15& 0&1&0&47&31&1&0&0&0&1&3&
1.44290&329.3&-36.4&11664.7&335&260& 60&11.8&11.8&$  8.6\cdot 10^{-14}$&5858.3\\
 1275&95-025 08:51&0&1&132& 4& 2& 0& 8&15&15&1&0& 0& 0&1&0&0&0&1&3&
1.43928&329.5&-35.8&11666.2&313&241& 42&21.4& 1.9&$  5.4\cdot 10^{-15}$&  10.5\\
 1276&95-025 09:48&3&3&169&21&27&11& 6& 5& 6&0&1&46& 0&1&0&0&0&1&3&
1.43877&329.5&-35.7&11666.4&  5&335& 72&34.6& 1.6&$  5.0\cdot 10^{-13}$&   6.0\\
 1277&95-026 05:38&0&1&152& 6& 2& 0& 8&15&15&1&0&36&30&1&0&0&0&1&3&
1.43571&329.7&-35.2&11667.7&341&268& 66&21.4& 1.9&$  7.5\cdot 10^{-15}$&  10.5\\
 1278&95-028 07:12&0&1&158& 2& 8& 0&15&15&15&1&0&47&31&1&0&0&0&1&3&
1.42727&330.1&-33.8&11671.2&350&287& 72& 2.3& 2.0&$  1.3\cdot 10^{-11}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1279&95-029 04:29&0&1&126& 3& 1& 0& 8&15&15&1&0& 9&27&1&0&0&0&1&3&
1.42389&330.3&-33.2&11672.7&306&239& 35&21.4& 1.9&$  3.9\cdot 10^{-15}$&  10.5\\
 1280&95-029 19:54&0&1&180& 5&10& 0& 7& 7& 8&0&0& 6&31&1&0&0&0&1&3&
1.42152&330.4&-32.7&11673.8& 22& 19& 64&43.7& 1.6&$  1.7\cdot 10^{-15}$&   6.0\\
 1281&95-030 02:28&0&1&140& 1&10& 0&15&15&15&1&0&47&31&1&0&0&0&1&3&
1.42057&330.4&-32.6&11674.2&326&250& 54&11.8&11.8&$  8.6\cdot 10^{-14}$&5858.3\\
 1282&95-030 12:48&0&1&160& 1& 6& 0&15& 8&11&0&0& 0& 0&1&0&0&0&1&3&
1.41870&330.5&-32.2&11675.1&354&299& 74&36.7& 2.0&$  8.9\cdot 10^{-16}$&  12.5\\
 1283&95-030 17:40&2&2&167&15&22& 3& 8& 6& 6&0&1&41& 0&1&0&0&0&1&3&
1.41823&330.6&-32.1&11675.3&  4&337& 75&21.4& 1.9&$  5.4\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1284&95-037 06:21&0&1&245& 4&12& 0& 8&15&15&1&0&47&31&1&0&0&0&1&3&
1.39531&331.8&-27.4&11686.8&117& 68&-23&21.4& 1.9&$  2.8\cdot 10^{-14}$&  10.5\\
 1285&95-038 21:39&0&1& 60& 1& 2& 0&15&15&15&1&0&11&30&1&0&0&0&1&3&
1.39023&332.1&-26.2&11689.7&216&208&-48&11.8&11.8&$  2.3\cdot 10^{-14}$&5858.3\\
 1286&95-038 23:24&0&1&246& 1& 8& 0&15&15&13&0&0& 7&27&1&0&0&0&1&3&
1.39023&332.1&-26.2&11689.7&118& 69&-24&11.8&11.8&$  6.1\cdot 10^{-14}$&5858.3\\
 1287&95-040 23:50&3&2&224&14&21& 1&11& 2&10&0&1&25& 0&1&0&0&0&1&3&
1.38427&332.4&-24.7&11693.4& 88& 61&  3& 7.8& 1.9&$  8.7\cdot 10^{-12}$&  10.5\\
 1288&95-048 09:56&0&1&108& 2& 6& 0&15& 8&11&0&0&10&27&1&0&0&0&1&3&
1.36502&333.7&-19.1&11707.4&295&241& 26&36.7& 2.0&$  1.1\cdot 10^{-15}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1289&95-048 19:22&1&5&178&49&49&29&15& 3&15&1&1&21& 7&1&0&0&0&1&3&
1.36419&333.7&-18.8&11708.2& 33& 53& 57&11.8&11.8&$  3.4\cdot 10^{-10}$&5858.3\\
 1290&95-049 04:31&0&1&144& 4& 4& 0& 7&15& 0&1&0&39&30&1&0&0&0&1&3&
1.36337&333.8&-18.6&11708.9&344&261& 73&34.1& 1.9&$  1.4\cdot 10^{-15}$&  10.5\\
 1291&95-050 02:44&0&3&174&19&11& 0& 7&15& 0&1&0&20&30&1&0&0&0&1&3&
1.36151&333.9&-17.9&11710.6& 28& 52& 62&14.1& 1.9&$  8.8\cdot 10^{-13}$&  10.5\\
 1292&95-052 05:48&0&1&170& 4& 6& 0&12&15& 0&1&0&26&30&1&0&0&0&1&3&
1.35729&334.3&-16.3&11714.8& 27& 55& 63& 3.4& 1.6&$  2.8\cdot 10^{-12}$&   6.0\\
 1293&95-054 02:07&0&1&148& 7&10& 0&10& 6&14&0&0&19& 1&1&0&0&0&1&3&
1.35391&334.6&-14.8&11718.6&359&319& 85&27.0& 2.3&$  1.4\cdot 10^{-14}$&  19.8\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}
\tiny
\hspace{-4cm}
\begin{tabular*}{26cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 1294&95-055 14:55&0&1&164& 4&10& 0& 6& 7& 0&1&0&47&31&1&0&0&0&1&3&
1.35145&334.8&-13.7&11721.7& 32& 61& 58&49.4& 1.6&$  8.6\cdot 10^{-16}$&   6.0\\
 1295&95-055 21:43&1&4& 89&26&29&28&11&10& 0&1&1&47& 6&1&0&0&0&1&3&
1.35087&334.9&-13.4&11722.4&286&242& 16& 5.4& 1.8&$  5.5\cdot 10^{-10}$&   8.5\\
 1296&95-056 05:27&0&1&158& 4&10& 0& 6&15& 0&1&0&47&31&1&0&0&0&1&3&
1.35049&334.9&-13.2&11723.0& 22& 59& 68&10.0& 5.4&$  2.1\cdot 10^{-13}$& 377.1\\
 1297&95-056 08:51&3&3&132&20&25&17& 8& 7& 6&0&1&44& 0&1&0&0&0&1&3&
1.35030&334.9&-13.1&11723.2&345&256& 75&18.0& 1.6&$  3.3\cdot 10^{-12}$&   6.0\\
 1298&95-056 22:25&3&2&170&14&21& 2& 9& 3& 8&0&1&25& 0&1&0&0&0&1&3&
1.34939&335.0&-12.6&11724.5& 50& 67& 40&14.1& 1.9&$  1.9\cdot 10^{-12}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1299&95-057 09:23&0&1&157& 4&12& 0&10&15&15&1&0&20&29&1&0&0&0&1&3&
1.34868&335.1&-12.2&11725.6& 32& 64& 58&10.4& 1.9&$  2.7\cdot 10^{-13}$&  10.5\\
 1300&95-057 20:24&0&2&130& 8& 2& 0& 7&15& 0&1&0&47&30&1&0&0&0&1&3&
1.34816&335.2&-11.9&11726.3&354&262& 83&34.1& 1.9&$  2.1\cdot 10^{-15}$&  10.5\\
 1301&95-058 08:10&0&1&193& 2&10& 0&11&15& 0&1&0&47&31&1&0&0&0&1&3&
1.34750&335.2&-11.5&11727.4& 82& 70&  8&11.8&11.8&$  1.1\cdot 10^{-13}$&5858.3\\
 1302&95-058 19:21&1&5&124&53&49&31&13&15& 3&1&1&18& 1&1&0&0&0&1&3&
1.34686&335.3&-11.1&11728.5&355&259& 85& 2.0& 1.9&$  2.0\cdot 10^{-07}$&  10.5\\
 1303&95-060 06:24&0&1& 15& 7& 8& 0&13& 7&11&1&0&47&23&1&0&0&0&1&3&
1.34508&335.5&-10.0&11731.7&204&223&-62& 2.5& 1.9&$  2.1\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1304&95-060 21:52&1&4&106&26&27& 9&14& 0& 6&0&1&31& 0&1&0&0&0&1&3&
1.34441&335.6& -9.5&11733.0&339&248& 69& 2.0& 1.9&$  1.3\cdot 10^{-08}$&  10.5\\
 1305&95-060 23:27&1&1&159& 5& 5& 4&13&15& 0&1&1&42&30&1&0&0&0&1&3&
1.34441&335.6& -9.5&11733.0& 54& 71& 36& 2.5& 1.9&$  8.6\cdot 10^{-12}$&  10.5\\
 1306&95-061 09:39&0&1&135& 3&14& 0& 6&15& 0&1&0&47&31&1&0&0&0&1&3&
1.34389&335.7& -9.1&11734.1& 22& 69& 68&43.5& 1.9&$  2.4\cdot 10^{-15}$&  10.5\\
 1307&95-061 14:19&0&1&123& 4&12& 0&10&12&15&1&0&19&31&1&0&0&0&1&3&
1.34377&335.7& -9.0&11734.4&  5& 67& 85&10.4& 1.9&$  2.7\cdot 10^{-13}$&  10.5\\
 1308&95-061 16:53&3&3&135&22&20& 8&13& 1&10&0&1&25& 0&1&0&0&0&1&3&
1.34365&335.8& -8.9&11734.7& 23& 69& 68& 2.0& 1.9&$  2.3\cdot 10^{-09}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1309&95-062 06:35&0&1&210& 1& 9& 0&15&14&15&1&0&47&31&1&0&0&0&1&3&
1.34306&335.9& -8.4&11736.0&131& 79&-39&11.8&11.8&$  7.3\cdot 10^{-14}$&5858.3\\
 1310&95-063 05:53&3&1&230& 5&21& 1&12& 8&15&0&1&19& 0&1&0&0&0&1&3&
1.34229&336.0& -7.7&11738.0&164& 99&-71& 5.0& 1.9&$  8.2\cdot 10^{-12}$&  10.5\\
 1311&95-063 18:36&1&4& 32&24&22&13&12& 9& 0&1&1& 1&21&1&0&0&0&1&3&
1.34179&336.1& -7.2&11739.4&249&242&-19& 2.0& 1.9&$  4.3\cdot 10^{-09}$&  10.5\\
 1312&95-064 12:39&0&1& 82& 5&19& 0&13& 9&13&1&0&24&27&1&0&0&0&1&3&
1.34124&336.2& -6.6&11741.1&325&246& 55& 2.5& 1.9&$  5.5\cdot 10^{-11}$&  10.5\\
 1313&95-064 14:52&0&1&162& 3&10& 0& 9&15& 0&1&0&47&31&1&0&0&0&1&3&
1.34124&336.2& -6.6&11741.1& 77& 73& 13&14.1& 1.9&$  8.0\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1314&95-066 16:34&0&2&133&10& 8& 0&13&15&15&1&0&47&30&1&0&0&0&1&3&
1.33999&336.5& -4.9&11745.9& 51& 76& 39& 2.5& 1.9&$  3.4\cdot 10^{-11}$&  10.5\\
 1315&95-066 17:51&0&1& 33& 4&11& 0& 7&15& 0&1&0&63&31&1&0&0&0&1&3&
1.33999&336.5& -4.9&11745.9&270&246&  0&34.1& 1.9&$  4.7\cdot 10^{-15}$&  10.5\\
 1316&95-067 03:53&0&1& 27& 2& 7& 0&15& 6&11&1&0&47&22&1&0&0&0&1&3&
1.33976&336.6& -4.5&11747.1&265&246& -4&70.0& 2.0&$  9.1\cdot 10^{-17}$&  12.5\\
 1317&95-067 17:04&0&1&162& 3&11& 0&10&15& 0&1&0&47&31&1&0&0&0&1&3&
1.33956&336.7& -4.2&11748.2& 99& 77& -7&10.4& 1.9&$  2.0\cdot 10^{-13}$&  10.5\\
 1318&95-068 07:38&1&3& 72&20&20&21&13& 3& 0&1&1&63& 9&1&0&0&0&1&3&
1.33934&336.8& -3.7&11749.7&337&244& 67& 2.0& 1.9&$  1.7\cdot 10^{-09}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1319&95-068 19:12&0&1&209& 1& 1& 0&15& 5&12&0&0&10&31&1&0&0&0&1&3&
1.33919&336.9& -3.3&11750.9&166& 97&-74&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 1320&95-068 20:04&0&1&129& 4&11& 0& 9&15&15&1&0&59&30&1&0&0&0&1&3&
1.33919&336.9& -3.3&11750.9& 54& 77& 36&14.1& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
 1321&95-069 00:14&0&1&141& 5& 1& 0& 6& 0&13&0&0& 6&27&1&0&0&0&1&3&
1.33912&336.9& -3.1&11751.5& 72& 77& 18&43.5& 1.9&$  3.9\cdot 10^{-16}$&  10.5\\
 1322&95-069 18:34&0&1&254& 3& 8& 0& 0& 2&13&0&0& 6&31&1&0&0&0&1&3&
1.33897&337.0& -2.5&11753.2&237&245&-32&70.0& 2.0&$  1.3\cdot 10^{-16}$&  12.5\\
 1323&95-070 13:16&0&1& 66& 1& 3& 0&15& 4&12&0&0& 3&27&1&0&0&0&1&3&
1.33886&337.1& -1.9&11755.0&339&242& 69&11.8&11.8&$  2.6\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1324&95-070 23:35&3&4& 24&27&17&10& 9&15&15&0&1&10& 0&1&0&0&0&1&3&
1.33883&337.2& -1.6&11755.9&276&248&  6& 7.8& 1.9&$  2.8\cdot 10^{-11}$&  10.5\\
 1325&95-071 00:14&2&5& 59&49&52&23&15& 6& 5&0&1&47& 0&1&0&0&0&1&3&
1.33883&337.2& -1.5&11756.2&326&245& 56&36.7& 2.0&$  1.3\cdot 10^{-11}$&  12.5\\
 1326&95-071 14:58&3&3& 70&19&23&25&11&10& 8&0&1&41& 0&1&0&0&0&1&3&
1.33882&337.3& -1.1&11757.5&345&237& 75& 5.4& 1.8&$  5.8\cdot 10^{-11}$&   8.5\\
 1327&95-071 20:17&0&2& 53&10&12& 0&15&14& 0&1&0&28&31&1&0&0&0&1&3&
1.33882&337.3& -0.9&11758.1&323&246& 53& 2.5& 1.6&$  6.4\cdot 10^{-11}$&   6.0\\
 1328&95-071 23:49&3&5& 68&54&52&26&13& 6& 5&0&1&47& 0&1&0&0&0&1&3&
1.33882&337.3& -0.8&11758.4&345&237& 75& 2.0& 1.9&$  4.2\cdot 10^{-07}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1329&95-072 10:52&0&1&142& 4&12& 0& 8&15&15&1&0&55&31&1&0&0&0&1&3&
1.33885&337.4& -0.4&11759.6& 93& 78& -2&21.4& 1.9&$  2.8\cdot 10^{-14}$&  10.5\\
 1330&95-072 12:37&0&1&105& 4& 6& 0&11&15& 0&1&0&43&30&1&0&0&0&1&3&
1.33887&337.4& -0.3&11759.9& 42& 80& 48& 4.2& 1.6&$  1.4\cdot 10^{-12}$&   6.0\\
 1331&95-072 17:53&0&1&142& 3&12& 0&10&15& 0&1&0&47&31&1&0&0&0&1&3&
1.33888&337.4& -0.2&11760.2& 88& 79&  2&10.4& 1.9&$  2.3\cdot 10^{-13}$&  10.5\\
 1332&95-073 03:18&0&1&133& 1& 2& 0&15& 1& 0&1&0& 8&12&1&0&0&0&1&3&
1.33895&337.5&  0.2&11761.4& 78& 79& 12&11.8&11.8&$  2.3\cdot 10^{-14}$&5858.3\\
 1333&95-075 00:55&0&1& 81& 1&14& 0&15&13& 0&1&0&18&30&1&0&0&0&1&3&
1.33943&337.8&  1.7&11766.1& 10&107& 78&11.8&11.8&$  1.6\cdot 10^{-13}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1334&95-075 11:38&0&1&188& 2&10& 0&11&10& 0&1&0&20&30&1&0&0&0&1&3&
1.33957&337.9&  2.0&11767.1&161& 87&-70&11.8&11.8&$  1.1\cdot 10^{-13}$&5858.3\\
 1335&95-075 15:04&0&1& 84& 3&11& 0&10&15&15&1&0&19&31&1&0&0&0&1&3&
1.33967&337.9&  2.2&11767.7& 16& 97& 73&10.4& 1.9&$  2.0\cdot 10^{-13}$&  10.5\\
 1336&95-076 03:22&0&1& 82& 1& 1& 0&15&15& 0&1&0& 0& 0&1&0&0&0&1&3&
1.33988&338.0&  2.6&11769.0& 14&100& 74&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 1337&95-076 16:29&2&3& 34&19&22&11& 7& 8& 6&0&1&41& 0&1&0&0&0&1&3&
1.34013&338.1&  3.0&11770.3&308&248& 38&19.3& 1.6&$  1.2\cdot 10^{-12}$&   6.0\\
 1338&95-076 18:34&0&1&179& 5&10& 0& 8& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
1.34019&338.1&  3.1&11770.6&152& 83&-61&34.6& 1.6&$  4.5\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1339&95-077 00:05&1&6& 78&59&31&31& 6& 4& 0&1&1&28& 2&1&0&0&0&1&3&
1.34032&338.1&  3.3&11771.3& 11&107& 77&21.4& 1.9&$  1.7\cdot 10^{-10}$&  10.5\\
 1340&95-078 09:18&0&1& 12& 2& 8& 0& 9& 6&10&0&0& 0& 0&1&0&0&0&1&3&
1.34117&338.3&  4.3&11774.9&281&251& 11&70.0& 2.0&$  1.1\cdot 10^{-16}$&  12.5\\
 1341&95-081 05:51&0&1&239& 6&10& 0& 7& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
1.34342&338.7&  6.5&11782.2&244&254&-25&43.7& 1.6&$  2.0\cdot 10^{-15}$&   6.0\\
 1342&95-082 19:04&0&1&195& 2&11& 0&15&15&15&1&0&15&30&1&0&0&0&1&3&
1.34510&339.0&  7.8&11786.7&186&251&-83&11.8&11.8&$  1.2\cdot 10^{-13}$&5858.3\\
 1343&95-083 09:05&0&1& 80& 2& 7& 0&15&15& 0&1&0&62&31&1&0&0&0&1&3&
1.34582&339.1&  8.3&11788.4& 24&101& 64& 2.3& 2.0&$  1.1\cdot 10^{-11}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1344&95-083 13:38&0&2& 63&10&14& 0& 9&15& 0&1&0&63&30&1&0&0&0&1&3&
1.34596&339.1&  8.4&11788.8&  0&167& 80& 5.7& 2.1&$  6.0\cdot 10^{-12}$&  15.7\\
 1345&95-083 22:41&0&1& 63& 4& 8& 0&14& 7& 0&1&0&47&23&1&0&0&0&1&3&
1.34642&339.2&  8.7&11789.8&  2&157& 80&10.6& 7.7&$  1.3\cdot 10^{-13}$&1303.9\\
 1346&95-084 04:15&3&6& 47&58&53&31& 6& 5& 5&0&1&29& 0&1&0&0&0&1&3&
1.34672&339.2&  8.9&11790.5&341&233& 68&21.4& 1.9&$  4.0\cdot 10^{-10}$&  10.5\\
 1347&95-084 15:03&0&1& 16& 6& 5& 0& 7&13& 0&1&0&27&30&1&0&0&0&1&3&
1.34736&339.3&  9.2&11791.9&296&252& 25&34.1& 1.9&$  2.3\cdot 10^{-15}$&  10.5\\
 1348&95-085 10:40&0&2&112& 9&27& 0& 8& 8&14&0&0&28& 0&1&0&0&0&1&3&
1.34836&339.4&  9.8&11794.1& 71& 87& 19&21.4& 1.9&$  5.0\cdot 10^{-13}$&  10.5\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}
\tiny
\hspace{-4cm}
\begin{tabular*}{26cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 1349&95-085 16:08&0&2& 15&12& 9& 0&13&15&15&1&0&10&30&1&0&0&0&1&3&
1.34870&339.4& 10.0&11794.8&295&252& 24& 2.5& 1.9&$  5.6\cdot 10^{-11}$&  10.5\\
 1350&95-087 02:40&3&6& 78&58&51&30& 8& 6& 5&0&1&27& 0&1&0&0&0&1&3&
1.35071&339.6& 11.1&11798.7& 24&105& 63&10.4& 1.9&$  3.1\cdot 10^{-09}$&  10.5\\
 1351&95-087 14:28&0&1&100& 4& 1& 0& 9&15& 8&0&0&11&31&1&0&0&0&1&3&
1.35148&339.7& 11.5&11800.2& 56& 92& 33&14.1& 1.9&$  2.1\cdot 10^{-14}$&  10.5\\
 1352&95-087 19:18&3&3&113&23&49& 9& 8& 6&15&0&1&31& 0&1&0&0&0&1&3&
1.35188&339.8& 11.7&11800.9& 74& 88& 15&10.4& 1.9&$ 10.0\cdot 10^{-11}$&  10.5\\
 1353&95-088 02:27&3&3& 41&21&27&26& 8& 6& 6&0&1&46& 0&1&0&0&0&1&3&
1.35228&339.8& 11.9&11801.7&333&238& 61&19.5& 1.6&$  4.0\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1354&95-088 07:29&0&1&229& 1& 6& 0&15& 8&13&0&0& 1&27&1&0&0&0&1&3&
1.35269&339.8& 12.1&11802.4&237&260&-32&36.7& 2.0&$  8.9\cdot 10^{-16}$&  12.5\\
 1355&95-089 03:14&2&5& 76&52&51&19&14& 7& 5&0&1&26& 0&1&0&0&0&1&3&
1.35416&340.0& 12.7&11805.0& 23&110& 64& 2.0& 1.9&$  2.9\cdot 10^{-07}$&  10.5\\
 1356&95-089 08:17&0&1&128& 4&11& 0& 8&15& 0&1&0&47&31&1&0&0&0&1&3&
1.35437&340.0& 12.8&11805.4& 96& 86& -6&21.4& 1.9&$  2.4\cdot 10^{-14}$&  10.5\\
 1357&95-090 18:30&3&5&252&55&49&31& 7&11& 5&0&1&63& 0&1&0&0&0&1&3&
1.35709&340.2& 14.0&11809.9&272&258&  1&14.1& 1.9&$  5.6\cdot 10^{-10}$&  10.5\\
 1358&95-090 23:42&0&1&194& 6&10& 0& 7& 7& 6&0&0& 0& 0&1&0&0&0&1&3&
1.35732&340.2& 14.1&11810.3&190&280&-78&43.7& 1.6&$  2.0\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1359&95-091 17:32&0&1& 46& 4&10& 0& 9&15&15&1&0&46&30&1&0&0&0&1&3&
1.35876&340.4& 14.7&11812.6&342&226& 68& 5.7& 2.1&$  1.1\cdot 10^{-12}$&  15.7\\
 1360&95-091 18:43&0&1&239& 3& 8& 0& 8& 7& 8&0&0& 0& 0&1&0&0&0&1&3&
1.35901&340.4& 14.8&11813.0&254&261&-16&34.6& 1.6&$  2.3\cdot 10^{-15}$&   6.0\\
 1361&95-091 21:42&0&1& 53& 7& 5& 0& 8&15&15&1&0&37&30&1&0&0&0&1&3&
1.35926&340.4& 14.9&11813.4&352&203& 74&21.4& 1.9&$  1.4\cdot 10^{-14}$&  10.5\\
 1362&95-092 08:13&0&1& 55& 3& 6& 0& 9&10&13&0&0& 6&27&1&0&0&0&1&3&
1.36001&340.5& 15.1&11814.5&355&192& 75&19.3& 1.6&$  1.3\cdot 10^{-14}$&   6.0\\
 1363&95-092 10:22&0&1& 87& 4& 1& 0& 7&15&15&1&0& 6&31&1&0&0&0&1&3&
1.36026&340.5& 15.2&11814.9& 41&101& 47&34.1& 1.9&$  8.9\cdot 10^{-16}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1364&95-092 22:50&0&1& 31& 2& 1& 0&10&15&15&1&0& 9&27&1&0&0&0&1&3&
1.36129&340.6& 15.6&11816.5&322&245& 50&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
 1365&95-092 22:59&2&1&232& 6&10& 4& 7& 7& 6&0&1& 7&27&1&0&0&0&1&3&
1.36129&340.6& 15.6&11816.5&245&263&-25&43.7& 1.6&$  2.0\cdot 10^{-15}$&   6.0\\
 1366&95-095 11:51&0&1& 77& 6& 1& 0& 8& 0& 0&1&0&59& 1&1&0&0&0&1&3&
1.36676&341.0& 17.5&11824.4& 28&113& 58&21.4& 1.9&$  6.3\cdot 10^{-15}$&  10.5\\
 1367&95-095 16:41&3&3& 62&21&27&20& 5& 5& 6&0&1&47& 0&1&0&0&0&1&3&
1.36734&341.0& 17.7&11825.2&  7&151& 73&43.7& 1.6&$  1.9\cdot 10^{-13}$&   6.0\\
 1368&95-096 01:27&0&1&202& 7&12& 0& 7& 7& 6&0&0&35& 0&1&0&0&0&1&3&
1.36821&341.1& 18.0&11826.4&204&277&-64&43.7& 1.6&$  3.3\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1369&95-096 20:22&0&1&150& 1& 9& 0&15&15&15&1&0&47&31&1&0&0&0&1&3&
1.37001&341.2& 18.6&11828.9&131& 83&-40&11.8&11.8&$  7.3\cdot 10^{-14}$&5858.3\\
 1370&95-097 21:17&0&1& 12& 3& 3& 0& 8&15&15&1&0& 5&31&1&0&0&0&1&3&
1.37280&341.4& 19.4&11832.6&298&255& 26&21.4& 1.9&$  5.3\cdot 10^{-15}$&  10.5\\
 1371&95-099 06:06&0&1&  9& 3& 7& 0& 9& 8&10&0&0& 0& 0&1&0&0&0&1&3&
1.37635&341.6& 20.4&11837.2&294&257& 22&22.7& 1.6&$  7.8\cdot 10^{-15}$&   6.0\\
 1372&95-099 06:23&3&3&210&18&49& 3&11&15&15&0&1&31& 1&1&0&0&0&1&3&
1.37635&341.6& 20.4&11837.2&217&276&-52& 2.5& 1.9&$  3.2\cdot 10^{-09}$&  10.5\\
 1373&95-099 11:12&0&1&177& 2& 7& 0& 9& 7&10&0&0& 0& 0&1&0&0&0&1&3&
1.37668&341.6& 20.5&11837.6&170& 51&-77&56.0& 2.0&$  2.2\cdot 10^{-16}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1374&95-099 18:48&0&1&227& 3& 6& 0& 8&15&15&1&0& 7&30&1&0&0&0&1&3&
1.37769&341.7& 20.8&11838.9&241&269&-29& 7.0& 2.9&$  2.4\cdot 10^{-13}$&  46.7\\
 1375&95-100 21:48&0&1&107& 2&10& 0&15&15&15&1&0&47&31&1&0&0&0&1&3&
1.38077&341.9& 21.7&11842.7& 72& 98& 16&11.8&11.8&$  1.1\cdot 10^{-13}$&5858.3\\
 1376&95-101 09:22&1&6& 61&60&49&31& 4& 3&15&1&1&31& 3&1&0&0&0&1&3&
1.38217&341.9& 22.0&11844.4&  8&155& 70&11.8&11.8&$  2.3\cdot 10^{-09}$&5858.3\\
 1377&95-103 13:33&0&1&185& 4& 2& 0& 7&15&15&1&0& 0& 0&1&0&0&0&1&3&
1.38838&342.3& 23.6&11851.9&183&342&-79&34.1& 1.9&$  1.1\cdot 10^{-15}$&  10.5\\
 1378&95-107 02:46&1&2& 68& 9& 3& 3& 9&13&15&1&1& 0& 0&1&0&0&0&1&3&
1.39943&342.9& 26.1&11864.6& 19&138& 61&14.1& 1.9&$  6.6\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1379&95-108 04:50&0&1& 82& 4&10& 0&10&15&15&1&0&47&31&1&0&0&0&1&3&
1.40319&343.1& 26.9&11868.8& 39&118& 45& 4.9& 1.7&$  1.8\cdot 10^{-12}$&   7.7\\
 1380&95-108 13:16&0&1&191& 1& 6& 0&15& 7&12&0&0& 3&31&1&0&0&0&1&3&
1.40447&343.1& 27.2&11870.2&193&315&-72&56.0& 2.0&$  1.5\cdot 10^{-16}$&  12.5\\
 1381&95-110 19:24&0&1& 28& 5& 4& 0&10&15&15&1&0&10&30&1&0&0&0&1&3&
1.41236&343.5& 28.8&11878.8&324&244& 48&10.4& 1.9&$  7.9\cdot 10^{-14}$&  10.5\\
 1382&95-112 20:30&0&3& 62&18&19& 0&14& 4&14&0&0&31& 0&1&0&0&0&1&3&
1.41970&343.9& 30.2&11886.6& 12&158& 63& 2.0& 1.9&$  7.2\cdot 10^{-10}$&  10.5\\
 1383&95-113 06:23&1&1&180& 6& 6&21& 0& 0& 4&1&1&47& 0&1&0&0&0&1&3&
1.42158&344.0& 30.6&11888.6&178& 13&-74&11.8&11.8&$  9.7\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1384&95-116 02:16&0&1&119& 4&11& 0&10&15&15&1&0&47&31&1&0&0&0&1&3&
1.43227&344.5& 32.5&11899.7& 93&101& -4&10.4& 1.9&$  2.3\cdot 10^{-13}$&  10.5\\
 1385&95-116 11:46&0&1& 89& 1&14& 0&15&12&15&1&0&63&30&1&0&0&0&1&3&
1.43377&344.6& 32.7&11901.2& 51&119& 34&11.8&11.8&$  1.6\cdot 10^{-13}$&5858.3\\
 1386&95-116 22:41&0&1&233& 6& 7& 0& 7& 6&10&1&0&11&20&1&0&0&0&1&3&
1.43578&344.7& 33.1&11903.3&254&279&-16&34.1& 1.9&$  3.2\cdot 10^{-15}$&  10.5\\
 1387&95-119 14:50&3&1&235& 1& 6& 5&15& 7&10&0&1& 0& 0&1&0&0&0&1&3&
1.44665&345.2& 34.8&11914.4&257&280&-13&56.0& 2.0&$  1.5\cdot 10^{-16}$&  12.5\\
 1388&95-128 11:48&3&1& 13& 6&10& 4& 7& 7& 8&0&1& 0& 0&1&0&0&0&1&3&
1.48678&347.0& 40.6&11954.2&306&261& 29&43.7& 1.6&$  2.0\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1389&95-130 18:54&1&1&101& 6&21& 1&10&15&15&1&1&56&31&1&0&0&0&1&3&
1.49834&347.5& 42.1&11965.6& 70&121& 14&10.4& 1.9&$  1.1\cdot 10^{-12}$&  10.5\\
 1390&95-132 10:27&3&4& 29&24&30&13& 6& 4& 5&0&1&47& 0&1&0&0&0&1&3&
1.50644&347.8& 43.1&11973.5&329&243& 45&38.7& 1.6&$  8.4\cdot 10^{-13}$&   6.0\\
 1391&95-133 22:21&0&1& 92& 5& 5& 0&10&15&15&1&0&43&30&1&0&0&0&1&3&
1.51404&348.2& 44.0&11980.9& 58&131& 24&10.4& 1.9&$  9.3\cdot 10^{-14}$&  10.5\\
 1392&95-134 08:37&0&1&167& 1& 4& 0&15&10&10&0&0& 0& 0&1&0&0&0&1&3&
1.51596&348.3& 44.3&11982.8&164& 53&-59&11.8&11.8&$  3.0\cdot 10^{-14}$&5858.3\\
 1393&95-136 21:13&0&1&187& 1& 9& 0&15&14&15&1&0&47&31&1&0&0&0&1&3&
1.52961&348.9& 45.8&11996.2&192&355&-59&11.8&11.8&$  7.3\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1394&95-139 08:14&0&1&185& 6& 6& 0& 7&15&15&1&0& 0& 0&1&0&0&0&1&3&
1.54226&349.5& 47.2&12008.6&190&  2&-59&34.1& 1.9&$  2.7\cdot 10^{-15}$&  10.5\\
 1395&95-139 11:09&0&1& 43& 4& 6& 0& 9&10& 9&0&0& 0& 0&1&0&0&0&1&3&
1.54293&349.5& 47.3&12009.2&350&218& 50&19.3& 1.6&$  1.5\cdot 10^{-14}$&   6.0\\
 1396&95-141 03:32&0&1&140& 7&12& 0& 8& 7& 7&0&0& 7&26&1&0&0&0&1&3&
1.55244&349.9& 48.3&12018.6&127& 95&-32&34.6& 1.6&$  8.8\cdot 10^{-15}$&   6.0\\
 1397&95-141 09:49&0&1&121& 3& 7& 0& 8& 8& 9&0&0& 9&26&1&0&0&0&1&3&
1.55381&350.0& 48.5&12019.9&100&112&-10&28.0& 1.6&$  3.7\cdot 10^{-15}$&   6.0\\
 1398&95-142 18:17&0&2&204&10& 7& 0& 7&15&15&1&0&39&30&1&0&0&0&1&3&
1.56140&350.4& 49.3&12027.4&217&328&-43&34.1& 1.9&$  6.4\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1399&95-144 22:04&0&1&224& 5& 9& 0& 8& 8& 8&0&0& 2&26&1&0&0&0&1&3&
1.57329&350.9& 50.5&12039.1&246&308&-21&28.0& 1.6&$  7.4\cdot 10^{-15}$&   6.0\\
 1400&95-154 09:51&3&3& 83&21&27& 7& 8& 6& 6&0&1&47& 0&1&0&0&0&1&3&
1.62876&353.7& 55.5&12094.6& 50&158& 25&19.5& 1.6&$  4.0\cdot 10^{-12}$&   6.0\\
 1401&95-154 15:30&0&1&193& 5& 9& 0& 8& 7& 8&0&0& 2&26&1&0&0&0&1&3&
1.63026&353.8& 55.7&12096.1&204&358&-46&34.6& 1.6&$  3.8\cdot 10^{-15}$&   6.0\\
 1402&95-156 01:53&0&1&223& 3& 2& 0& 8&15&15&1&0& 3&27&1&0&0&0&1&3&
1.63858&354.3& 56.4&12104.6&247&319&-19&21.4& 1.9&$  4.6\cdot 10^{-15}$&  10.5\\
 1403&95-162 03:26&0&1&228& 5& 6& 0&11&15&15&1&0&43&30&1&0&0&0&1&3&
1.67641&356.4& 59.4&12143.5&256&318&-13& 7.8& 1.9&$  2.4\cdot 10^{-13}$&  10.5\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}
\tiny
\hspace{-4cm}
\begin{tabular*}{26cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 1404&95-164 03:19&3&2&195&11&19& 7& 7& 7& 6&0&1&38& 0&1&0&0&0&1&3&
1.68901&357.2& 60.3&12156.7&209&  3&-40&34.1& 1.9&$  3.3\cdot 10^{-14}$&  10.5\\
 1405&95-167 22:23&0&1&156& 1& 8& 0&15&15&15&1&0&47&31&1&0&0&0&1&3&
1.71293&358.7& 62.0&12181.9&156& 81&-41&11.8&11.8&$  6.1\cdot 10^{-14}$&5858.3\\
 1406&95-170 09:59&0&1&187& 3& 2& 0& 8&15&15&1&0& 2&31&1&0&0&0&1&3&
1.72908&359.8& 63.2&12199.2&200& 23&-41&21.4& 1.9&$  4.6\cdot 10^{-15}$&  10.5\\
 1407&95-181 01:05&0&1&  2& 6&11& 0& 7& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
1.79926&  5.2& 67.5&12276.4&303&302& 15&43.7& 1.6&$  2.3\cdot 10^{-15}$&   6.0\\
 1408&95-181 21:10&0&1&115& 3& 6& 0& 9& 8& 9&0&0& 0& 0&1&0&0&0&1&3&
1.80514&  5.7& 67.9&12283.0&103&146&-10&22.7& 1.6&$  6.6\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1409&95-183 00:17&0&2&236& 9&13& 0& 7& 7& 6&0&0& 2&27&1&0&0&0&1&3&
1.81271&  6.4& 68.3&12291.6&273&329& -1&43.7& 1.6&$  5.4\cdot 10^{-15}$&   6.0\\
 1410&95-184 13:36&3&1&127& 7&12&17& 7& 8& 6&0&1& 2&26&1&0&0&0&1&3&
1.82285&  7.3& 68.9&12303.2&121&133&-20&35.4& 1.6&$  8.1\cdot 10^{-15}$&   6.0\\
 1411&95-186 14:57&3&1&217& 2& 5& 3&15& 8&10&0&1& 2&26&1&0&0&0&1&3&
1.83642&  8.6& 69.6&12318.8&248&355&-15&36.7& 2.0&$  9.0\cdot 10^{-16}$&  12.5\\
 1412&95-192 23:17&3&2&115&10&14& 9& 7& 7& 6&0&1&36& 0&1&0&0&0&1&3&
1.88004& 13.2& 71.8&12369.9&107&155&-12&43.7& 1.6&$  7.5\cdot 10^{-15}$&   6.0\\
 1413&95-199 11:31&3&3& 74&19&23&12& 8& 9& 6&0&1&40& 0&1&0&0&0&1&3&
1.92501& 18.8& 73.8&12424.2& 52&211& 14&14.5& 1.6&$  3.8\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1414&95-200 06:05&0&1& 38& 7& 5& 0& 7&15& 0&1&0&43&30&1&0&0&0&1&3&
1.93109& 19.7& 74.0&12431.6&  2&264& 26&34.1& 1.9&$  2.7\cdot 10^{-15}$&  10.5\\
 1415&95-201 10:29&0&1&184& 5& 4& 0& 9&15& 0&1&0&46&30&1&0&0&0&1&3&
1.93893& 20.8& 74.3&12441.3&208& 55&-30&14.1& 1.9&$  3.8\cdot 10^{-14}$&  10.5\\
 1416&95-201 11:50&0&1&152& 3& 8& 0& 9& 8&10&0&0& 7&31&1&0&0&0&1&3&
1.93893& 20.8& 74.3&12441.3&163&109&-33&22.7& 1.6&$  9.4\cdot 10^{-15}$&   6.0\\
 1417&95-204 22:17&0&1& 67& 6& 2& 0& 7&15& 0&1&0& 3&26&1&0&0&0&1&3&
1.96337& 24.4& 75.3&12471.8& 45&226& 16&34.1& 1.9&$  1.5\cdot 10^{-15}$&  10.5\\
 1418&95-206 07:19&1&1&117& 2& 1& 1&15&15&15&1&1& 4&17&1&0&0&0&1&3&
1.97300& 25.9& 75.6&12483.9&116&164&-16&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1419&95-209 11:13&1&3& 57&21&21& 6& 6& 9&15&1&1&47& 4&1&0&0&0&1&3&
1.99492& 29.6& 76.3&12511.9& 32&244& 20&21.4& 1.9&$  1.0\cdot 10^{-12}$&  10.5\\
 1420&95-209 23:26&0&2&  8& 8&12& 0& 7& 7& 6&0&0& 0& 0&1&0&0&0&1&3&
1.99843& 30.2& 76.4&12516.4&324&318& 18&43.7& 1.6&$  4.0\cdot 10^{-15}$&   6.0\\
 1421&95-211 09:05&0&1&127& 4& 2& 0& 8&15& 0&1&0& 0& 0&1&0&0&0&1&3&
2.00898& 32.1& 76.7&12530.1&132&155&-22&21.4& 1.9&$  5.4\cdot 10^{-15}$&  10.5\\
 1422&95-213 04:07&0&2&133&12&11& 0&10&15& 0&1&0& 8&30&1&0&0&0&1&3&
2.02042& 34.3& 77.1&12544.9&141&148&-26&10.4& 1.9&$  8.6\cdot 10^{-13}$&  10.5\\
 1423&95-215 23:45&0&2&197& 8& 9& 0& 7&15&15&1&0& 1&30&1&0&0&0&1&3&
2.04069& 38.2& 77.6&12571.6&231& 49&-21&34.1& 1.9&$  6.8\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1424&95-216 00:51&0&1& 10& 1& 2& 0&15&12&15&1&0& 0& 0&1&0&0&0&1&3&
2.04157& 38.4& 77.6&12572.8&329&320& 19&11.8&11.8&$  2.3\cdot 10^{-14}$&5858.3\\
 1425&95-218 16:24&0&2&224& 8&12& 0& 8& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
2.06010& 42.2& 78.0&12597.5&270& 17& -3&34.6& 1.6&$  1.1\cdot 10^{-14}$&   6.0\\
 1426&95-218 19:50&3&2& 98&15&22& 9& 8& 7& 6&0&1&41& 0&1&0&0&0&1&3&
2.06099& 42.4& 78.0&12598.7& 93&200& -5&21.4& 1.9&$  5.4\cdot 10^{-13}$&  10.5\\
 1427&95-222 06:58&0&2&125&10&14& 0& 7& 7& 7&0&0&37& 0&1&0&0&0&1&3&
2.08573& 47.7& 78.5&12632.1&132&168&-22&43.7& 1.6&$  7.5\cdot 10^{-15}$&   6.0\\
 1428&95-223 04:56&0&1&108& 4& 9& 0& 7& 7& 8&0&0& 0& 0&1&0&0&0&1&3&
2.09192& 49.1& 78.6&12640.6&108&191&-12&43.7& 1.6&$  1.2\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1429&95-225 02:52&0&1&164& 6&10& 0& 7& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
2.10519& 52.1& 78.7&12658.8&187&109&-32&43.7& 1.6&$  2.0\cdot 10^{-15}$&   6.0\\
 1430&95-226 07:22&0&1& 38& 4& 9& 0& 8& 7& 8&0&0& 0& 0&1&0&0&0&1&3&
2.11404& 54.1& 78.8&12671.1& 10&287& 23&34.6& 1.6&$  3.2\cdot 10^{-15}$&   6.0\\
 1431&95-227 00:57&0&1&128& 1& 7& 0&15& 7&11&1&0&63&24&1&0&0&0&1&3&
2.11935& 55.4& 78.9&12678.4&137&168&-24&56.0& 2.0&$  1.8\cdot 10^{-16}$&  12.5\\
 1432&95-228 04:20&0&1&187& 2& 6& 0&15& 8&10&0&0& 0& 0&1&0&0&0&1&3&
2.12731& 57.2& 79.0&12689.6&220& 75&-25&36.7& 2.0&$  1.1\cdot 10^{-15}$&  12.5\\
 1433&95-230 09:52&0&1&111& 2& 6& 0&15& 8&10&0&0& 0& 0&1&0&0&0&1&3&
2.14324& 60.9& 79.1&12712.0&114&194&-14&36.7& 2.0&$  1.1\cdot 10^{-15}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1434&95-232 01:05&0&2& 78&12&12& 0& 8& 7& 0&1&0&46& 3&1&0&0&0&1&3&
2.15475& 63.6& 79.1&12728.3& 67&237&  6&21.4& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
 1435&95-235 12:40&0&1&183& 6&11& 0& 7& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
2.17953& 69.3& 79.1&12763.9&215& 88&-27&43.7& 1.6&$  2.3\cdot 10^{-15}$&   6.0\\
 1436&95-238 09:48&0&1&109& 2& 6& 0&15& 8&10&0&0& 0& 0&1&0&0&0&1&3&
2.19988& 73.8& 79.1&12793.5&111&205&-13&36.7& 2.0&$  1.1\cdot 10^{-15}$&  12.5\\
 1437&95-240 19:35&0&1&130& 2& 5& 0& 9&15&15&1&0&40&30&1&0&0&0&1&3&
2.21668& 77.5& 79.0&12818.2&141&178&-26& 2.3& 2.0&$  7.4\cdot 10^{-12}$&  12.5\\
 1438&95-241 10:59&0&1&119& 1& 5& 0&15& 8& 8&0&0&38& 2&1&0&0&0&1&3&
2.22110& 78.4& 78.9&12824.8&125&194&-20&36.7& 2.0&$  7.4\cdot 10^{-16}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1439&95-243 06:12&1&1& 76& 7& 5& 8&11&15& 0&1&1&13&30&1&0&0&0&1&3&
2.23435& 81.2& 78.8&12844.5& 65&252&  7& 7.8& 1.9&$  2.9\cdot 10^{-13}$&  10.5\\
 1440&95-245 19:13&0&1&145& 6&11& 0& 8& 8& 7&0&0& 0& 0&1&0&0&0&1&3&
2.25201& 84.7& 78.6&12871.0&162&160&-31&28.0& 1.6&$  1.2\cdot 10^{-14}$&   6.0\\
 1441&95-246 22:43&1&5&141&55&49&31&14& 6& 0&1&1&27& 2&1&0&0&0&1&3&
2.25995& 86.3& 78.5&12883.1&156&169&-30& 2.0& 1.9&$  2.7\cdot 10^{-07}$&  10.5\\
 1442&95-250 09:51&0&1&145& 5&10& 0& 8& 8& 8&0&0& 5&26&1&0&0&0&1&3&
2.28462& 90.8& 78.2&12920.8&161&165&-31&28.0& 1.6&$  8.8\cdot 10^{-15}$&   6.0\\
 1443&95-255 12:36&2&3&127&19&23&14& 8& 9& 7&0&1&40& 0&1&0&0&0&1&3&
2.32069& 96.8& 77.6&12977.0&135&198&-24&14.5& 1.6&$  3.8\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1444&95-260 08:15&0&1&  8& 4& 2& 0& 8&15& 0&1&0& 0& 0&1&0&0&0&1&3&
2.35401&101.7& 76.9&13029.9&326&  6& 19&21.4& 1.9&$  5.4\cdot 10^{-15}$&  10.5\\
 1445&95-260 18:57&3&3& 96&22&28& 9& 8& 6& 5&0&1&47& 0&1&0&0&0&1&3&
2.35751&102.1& 76.9&13035.5& 90&243& -3&19.5& 1.6&$  5.6\cdot 10^{-12}$&   6.0\\
 1446&95-262 23:29&1&3& 69&23&21&15& 8&14&15&1&1&46&31&1&0&0&0&1&3&
2.37238&104.1& 76.5&13059.5& 51&280& 13&10.4& 1.9&$  1.3\cdot 10^{-11}$&  10.5\\
 1447&95-262 23:37&0&1&123& 5&10& 0& 8& 7& 8&0&0& 0& 0&1&0&0&0&1&3&
2.37238&104.1& 76.5&13059.5&127&212&-21&34.6& 1.6&$  4.5\cdot 10^{-15}$&   6.0\\
 1448&95-263 01:51&0&1&236& 6&11& 0& 7& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
2.37325&104.2& 76.5&13061.0&286& 47&  3&43.7& 1.6&$  2.3\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1449&95-264 04:11&0&1&187& 4& 9& 0& 8& 8& 9&0&0& 4&26&1&0&0&0&1&3&
2.38112&105.2& 76.4&13073.7&217&111&-27&28.0& 1.6&$  6.2\cdot 10^{-15}$&   6.0\\
 1450&95-266 19:06&3&2&160&15&22&11& 7& 6& 6&0&1&42& 0&1&0&0&0&1&3&
2.39944&107.4& 75.9&13103.7&178&156&-33&34.1& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
 1451&95-270 05:58&0&1& 88& 6&11& 0& 8& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
2.42293&110.0& 75.4&13142.6& 75&262&  3&34.6& 1.6&$  6.2\cdot 10^{-15}$&   6.0\\
 1452&95-277 14:49&0&1&157& 6& 1& 0& 6&15& 0&1&0&43& 9&1&0&0&0&1&3&
2.47405&114.8& 74.2&13229.1&169&173&-33&43.5& 1.9&$  4.5\cdot 10^{-16}$&  10.5\\
 1453&95-281 14:28&0&1&234& 3& 3& 0&10&15& 0&1&0&36&30&1&0&0&0&1&3&
2.50163&117.1& 73.5&13276.7&276& 66& -1&10.4& 1.9&$  5.0\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1454&95-287 14:01&0&1& 74& 4& 7& 0& 8& 9& 8&0&0& 7&31&1&0&0&0&1&3&
2.54280&120.1& 72.4&13349.0& 48&297& 15&25.9& 1.6&$  5.7\cdot 10^{-15}$&   6.0\\
 1455&95-292 20:18&0&2&179& 8& 7& 0& 7&15& 0&1&0&47&31&0&0&0&0&1&3&
2.57861&122.4& 71.5&13413.3&192&155&-32&34.1& 1.9&$  4.7\cdot 10^{-15}$&  10.5\\
 1456&95-295 06:19&0&1&224& 4& 8& 0& 8& 8& 9&0&0& 4&31&1&0&0&0&1&3&
2.59559&123.4& 71.1&13444.1&254& 91&-11&28.0& 1.6&$  5.2\cdot 10^{-15}$&   6.0\\
 1457&95-295 07:50&3&3&161&21&28&19& 7& 5& 5&0&1&47& 0&1&0&0&0&1&3&
2.59559&123.4& 71.1&13444.1&166&186&-32&14.1& 1.9&$  1.5\cdot 10^{-11}$&  10.5\\
 1458&95-295 15:49&3&3&151&20&26&11& 5& 6& 5&0&1&45& 0&1&0&0&0&1&3&
2.59813&123.5& 71.0&13448.8&152&203&-29&35.4& 1.6&$  3.3\cdot 10^{-13}$&   6.0\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}
\tiny
\hspace{-4cm}
\begin{tabular*}{26cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 1459&95-296 04:38&0&1& 24& 7&11& 0& 7& 7& 7&0&0& 0& 0&1&0&0&0&1&3&
2.60152&123.7& 70.9&13455.0&333& 20& 21&43.7& 1.6&$  2.9\cdot 10^{-15}$&   6.0\\
 1460&95-301 04:17&0&1&159& 2& 2& 0&15& 1& 0&1&0&47&12&1&0&0&0&1&3&
2.63531&125.5& 70.1&13517.3&160&196&-31&11.8&11.8&$  2.8\cdot 10^{-14}$&5858.3\\
 1461&95-302 21:28&0&1& 27& 1& 3& 0&15&15&12&0&0& 4&25&1&0&0&0&1&3&
2.64709&126.1& 69.8&13539.3&333& 22& 20&11.8&11.8&$  2.6\cdot 10^{-14}$&5858.3\\
 1462&95-304 07:23&0&1&177& 3&11& 0& 9& 6&14&0&0&43& 1&1&0&0&0&1&3&
2.65632&126.5& 69.5&13556.7&183&169&-33&14.1& 1.9&$  9.5\cdot 10^{-14}$&  10.5\\
 1463&95-310 09:16&0&1&163& 6&11& 0& 7& 7& 7&0&0&10&31&1&0&0&0&1&3&
2.69728&128.3& 68.5&13634.5&159&200&-30&43.7& 1.6&$  2.3\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1464&95-313 18:47&0&1&240& 4& 8& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&3&
2.71972&129.2& 67.9&13677.8&265& 89& -6&28.0& 1.6&$  5.2\cdot 10^{-15}$&   6.0\\
 1465&95-315 18:29&0&1&177& 5& 1& 0& 8&15&15&1&0& 0& 0&1&0&0&0&1&3&
2.73297&129.8& 67.6&13703.6&176&182&-32&21.4& 1.9&$  5.4\cdot 10^{-15}$&  10.5\\
 1466&95-317 08:05&0&1&125& 5& 3& 0&11&15& 0&1&0&44&30&1&0&0&0&1&3&
2.74289&130.1& 67.3&13723.0&101&260& -9& 7.8& 1.9&$  1.5\cdot 10^{-13}$&  10.5\\
 1467&95-318 22:12&3&3&164&20&25&13& 5& 6& 6&0&1&43& 0&1&0&0&0&1&3&
2.75361&130.5& 67.0&13744.0&155&207&-29&35.4& 1.6&$  2.8\cdot 10^{-13}$&   6.0\\
 1468&95-322 00:37&0&2&218& 9&19& 0& 7& 5& 6&0&0&37& 0&1&0&0&0&1&3&
2.77416&131.2& 66.5&13784.7&229&125&-21&34.1& 1.9&$  2.4\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1469&95-325 03:34&0&1&236& 3& 4& 0&10&15&15&1&0&35&31&1&0&0&0&1&3&
2.79463&131.9& 66.0&13825.6&252&104&-12&10.4& 1.9&$  5.7\cdot 10^{-14}$&  10.5\\
 1470&95-325 04:08&0&2&121& 8&13& 0& 7& 7& 7&0&0&36& 0&1&0&0&0&1&3&
2.79463&131.9& 66.0&13825.6& 90&272& -3&43.7& 1.6&$  4.7\cdot 10^{-15}$&   6.0\\
 1471&95-336 13:32&3&1&249& 3& 7& 9& 7& 7& 8&0&1& 0& 0&1&0&0&0&1&3&
2.86840&134.1& 64.2&13976.2&262& 96& -7&43.7& 1.6&$  7.2\cdot 10^{-16}$&   6.0\\
 1472&95-342 11:21&0&1& 21& 6& 8& 0&11&15& 0&1&0&19&31&1&0&0&0&1&3&
2.90605&135.1& 63.3&14055.0&295& 66&  6& 4.2& 1.6&$  2.8\cdot 10^{-12}$&   6.0\\
 1473&95-347 05:06&0&1&139& 5& 3& 0&10&15& 0&1&0&40&31&1&0&0&0&1&3&
2.93625&135.8& 62.5&14119.1& 98&266& -7&10.4& 1.9&$  6.9\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 1474&95-349 04:45&3&3&150&21&27&23& 5& 5& 5&0&1&47& 0&1&0&0&0&1&3&
2.94891&136.1& 62.2&14146.2&110&255&-11&43.7& 1.6&$  1.9\cdot 10^{-13}$&   6.0\\
 1475&95-353 13:46&0&1&219& 7&14& 0& 7& 6& 9&0&0&29& 0&1&0&0&0&1&3&
2.97646&136.7& 61.6&14205.8&202&155&-25&34.1& 1.9&$  1.3\cdot 10^{-14}$&  10.5\\
 1476&95-355 15:17&0&2&190& 9& 9& 0& 7&15& 0&1&0&60&31&1&0&0&0&1&3&
2.98978&137.0& 61.2&14234.8&161&202&-25&34.1& 1.9&$  7.8\cdot 10^{-15}$&  10.5\\
 1477&95-362 01:08&0&1&179& 5& 4& 0& 9&15& 0&1&0&44&30&1&0&0&0&1&3&
3.02949&137.8& 60.3&14322.3&137&225&-19&14.1& 1.9&$  3.8\cdot 10^{-14}$&  10.5\\
\end{tabular*}
